A Complete Geometric Message-Passing Architecture for Point Clouds

Three-dimensional point clouds are a fundamental data modality, and a large family of machine learning architectures has been developed to respect their natural symmetries to rigid motions and permutations. A principled way to compare these architectures, which vary widely in complexity and cost, is through their expressive power. That is, an architecture is complete if it can distinguish any two inputs not related by the symmetries it respects. Simple distance-based message-passing networks are known to be incomplete, and while there exist complete alternatives, they typically rely on computationally intensive mechanisms like high-order representations of the rotation group or higher-order Weisfeiler-Leman-type tests. In this work, we devise a novel, simple, equivariant message-passing architecture for point clouds, and prove that it is complete. We complement our theoretical result with experiments showing that our architecture separates challenging point clouds that distance-based message passing provably cannot distinguish. Our results suggest that high-order equivariant features may not be necessary to enhance the expressivity of point cloud architectures, and can help settle completeness for other equivariant architectures for which such results are currently unknown. We give initial evidence for this by proving completeness of a slightly modified version of SEGNN.

==> figures/leech-classification.tex <==
%
\begingroup
\pgfmathsetlengthmacro{\leechunit}{\linewidth/540}
\begin{tikzpicture}[x=\leechunit,y=\leechunit,
  every node/.style={inner sep=0pt,outer sep=0pt},line cap=butt,line join=round]
\path[draw=none,fill={rgb,1:red,1;green,1;blue,1}] (0,0) rectangle (540,382);
\node[anchor=base west,font={\normalsize\bfseries},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (9,368) {(a)  Two infinite families};
\path[draw={rgb,1:red,0.83529;green,0.87059;blue,0.89804},line width={0.5*\leechunit},fill={rgb,1:red,0.98431;green,0.98824;blue,0.99216}] (73,323) circle[radius=29];
\draw[draw={rgb,1:red,0.81961;green,0.85882;blue,0.88627},line width={0.45*\leechunit}] (98.72285,318.53408) -- (97.59287,317.8748) -- (96.31125,317.24713) -- (94.88592,316.65492) -- (93.32566,316.10183) -- (91.64008,315.59127) -- (89.83957,315.12639) -- (87.93525,314.71006) -- (85.93884,314.34483) -- (83.86266,314.03296) -- (81.71952,313.77638) -- (79.52261,313.57667) -- (77.28548,313.43505) -- (75.02194,313.35241) -- (72.74593,313.32925) -- (70.47149,313.3657) -- (68.21263,313.46156) -- (65.9833,313.61623) -- (63.79722,313.82875) -- (61.66788,314.09781) -- (59.6084,314.42176) -- (57.63149,314.7986) -- (55.74934,315.226) -- (53.97353,315.70133) -- (52.31504,316.22166) -- (50.78407,316.78378) -- (49.39007,317.38422) -- (48.14163,318.01929) -- (47.04646,318.68506) -- (46.11129,319.37744) -- (45.34191,320.09215) -- (44.74304,320.82479) -- (44.31839,321.57085) -- (44.07057,322.32571) -- (44.00111,323.08473) -- (44.11044,323.84323) -- (44.39788,324.59652) -- (44.86167,325.33998) -- (45.49893,326.06901) -- (46.30575,326.77912) -- (47.27715,327.46592) -- (48.40713,328.1252) -- (49.68875,328.75287) -- (51.11408,329.34508) -- (52.67434,329.89817) -- (54.35992,330.40873) -- (56.16043,330.87361) -- (58.06475,331.28994) -- (60.06116,331.65517) -- (62.13734,331.96704) -- (64.28048,332.22362) -- (66.47739,332.42333) -- (68.71452,332.56495) -- (70.97806,332.64759) -- (73.25407,332.67075) -- (75.52851,332.6343) -- (77.78737,332.53844) -- (80.0167,332.38377) -- (82.20278,332.17125) -- (84.33212,331.90219) -- (86.3916,331.57824) -- (88.36851,331.2014) -- (90.25066,330.774) -- (92.02647,330.29867) -- (93.68496,329.77834) -- (95.21593,329.21622) -- (96.60993,328.61578) -- (97.85837,327.98071) -- (98.95354,327.31494) -- (99.88871,326.62256) -- (100.65809,325.90785) -- (101.25696,325.17521) -- (101.68161,324.42915) -- (101.92943,323.67429) -- (101.99889,322.91527) -- (101.88956,322.15677) -- (101.60212,321.40348) -- (101.13833,320.66002) -- (100.50107,319.93099) -- (99.69425,319.22088) -- (98.72285,318.53408);
\draw[draw={rgb,1:red,0.81333;green,0.84627;blue,0.87098},line width={0.38*\leechunit}]
  (83.09645,332.06608) -- (64.30442,331.48031) -- (58.0404,331.28506) -- (44.24924,324.26522) -- (45.55903,322.93646)
  (84.55088,331.56225) -- (83.09645,332.06608)
  (86.00532,331.05842) -- (84.55088,331.56225)
  (87.45975,330.5546) -- (86.00532,331.05842)
  (88.91419,330.05077) -- (87.45975,330.5546)
  (90.36862,329.54694) -- (88.91419,330.05077)
  (91.82305,329.04311) -- (90.36862,329.54694)
  (93.27749,328.53929) -- (91.82305,329.04311)
  (94.73192,328.03546) -- (93.27749,328.53929)
  (96.18636,327.53163) -- (94.73192,328.03546)
  (97.64079,327.02781) -- (96.18636,327.53163)
  (99.09523,326.52398) -- (97.64079,327.02781)
  (100.54966,326.02015) -- (99.09523,326.52398)
  (100.27531,325.32681) -- (100.54966,326.02015)
  (100.00095,324.63346) -- (100.27531,325.32681)
  (99.7266,323.94011) -- (100.00095,324.63346)
  (99.45225,323.24677) -- (99.7266,323.94011);
\draw[draw={rgb,1:red,0.73333;green,0.78039;blue,0.81569},line width={0.38*\leechunit}]
  (99.45225,323.24677) -- (97.25742,317.69999) -- (75.69884,313.37085) -- (52.10799,316.29265) -- (45.55903,322.93646);
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (83.09645,332.06608) circle[radius=2.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (58.0404,331.28506) circle[radius=2.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (100.54966,326.02015) circle[radius=2.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (44.24924,324.26522) circle[radius=2.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (97.25742,317.69999) circle[radius=2.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (52.10799,316.29265) circle[radius=2.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (75.69884,313.37085) circle[radius=2.35];
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (73,270) {Regular $n$-gon};
\path[draw={rgb,1:red,0.83529;green,0.87059;blue,0.89804},line width={0.5*\leechunit},fill={rgb,1:red,0.98431;green,0.98824;blue,0.99216}] (211,323) circle[radius=29];
\draw[draw={rgb,1:red,0.81961;green,0.85882;blue,0.88627},line width={0.45*\leechunit}] (236.72285,318.53408) -- (235.59287,317.8748) -- (234.31125,317.24713) -- (232.88592,316.65492) -- (231.32566,316.10183) -- (229.64008,315.59127) -- (227.83957,315.12639) -- (225.93525,314.71006) -- (223.93884,314.34483) -- (221.86266,314.03296) -- (219.71952,313.77638) -- (217.52261,313.57667) -- (215.28548,313.43505) -- (213.02194,313.35241) -- (210.74593,313.32925) -- (208.47149,313.3657) -- (206.21263,313.46156) -- (203.9833,313.61623) -- (201.79722,313.82875) -- (199.66788,314.09781) -- (197.6084,314.42176) -- (195.63149,314.7986) -- (193.74934,315.226) -- (191.97353,315.70133) -- (190.31504,316.22166) -- (188.78407,316.78378) -- (187.39007,317.38422) -- (186.14163,318.01929) -- (185.04646,318.68506) -- (184.11129,319.37744) -- (183.34191,320.09215) -- (182.74304,320.82479) -- (182.31839,321.57085) -- (182.07057,322.32571) -- (182.00111,323.08473) -- (182.11044,323.84323) -- (182.39788,324.59652) -- (182.86167,325.33998) -- (183.49893,326.06901) -- (184.30575,326.77912) -- (185.27715,327.46592) -- (186.40713,328.1252) -- (187.68875,328.75287) -- (189.11408,329.34508) -- (190.67434,329.89817) -- (192.35992,330.40873) -- (194.16043,330.87361) -- (196.06475,331.28994) -- (198.06116,331.65517) -- (200.13734,331.96704) -- (202.28048,332.22362) -- (204.47739,332.42333) -- (206.71452,332.56495) -- (208.97806,332.64759) -- (211.25407,332.67075) -- (213.52851,332.6343) -- (215.78737,332.53844) -- (218.0167,332.38377) -- (220.20278,332.17125) -- (222.33212,331.90219) -- (224.3916,331.57824) -- (226.36851,331.2014) -- (228.25066,330.774) -- (230.02647,330.29867) -- (231.68496,329.77834) -- (233.21593,329.21622) -- (234.60993,328.61578) -- (235.85837,327.98071) -- (236.95354,327.31494) -- (237.88871,326.62256) -- (238.65809,325.90785) -- (239.25696,325.17521) -- (239.68161,324.42915) -- (239.92943,323.67429) -- (239.99889,322.91527) -- (239.88956,322.15677) -- (239.60212,321.40348) -- (239.13833,320.66002) -- (238.50107,319.93099) -- (237.69425,319.22088) -- (236.72285,318.53408);
\draw[draw={rgb,1:red,0.81333;green,0.84627;blue,0.87098},line width={0.38*\leechunit}]
  (221.09645,332.06608) -- (202.30442,331.48031) -- (196.0404,331.28506) -- (182.24924,324.26522) -- (183.55903,322.93646)
  (222.55088,331.56225) -- (221.09645,332.06608)
  (224.00532,331.05842) -- (222.55088,331.56225)
  (225.45975,330.5546) -- (224.00532,331.05842)
  (226.91419,330.05077) -- (225.45975,330.5546)
  (228.36862,329.54694) -- (226.91419,330.05077)
  (229.82305,329.04311) -- (228.36862,329.54694)
  (231.27749,328.53929) -- (229.82305,329.04311)
  (232.73192,328.03546) -- (231.27749,328.53929)
  (234.18636,327.53163) -- (232.73192,328.03546)
  (235.64079,327.02781) -- (234.18636,327.53163)
  (237.09523,326.52398) -- (235.64079,327.02781)
  (238.54966,326.02015) -- (237.09523,326.52398)
  (238.27531,325.32681) -- (238.54966,326.02015)
  (238.00095,324.63346) -- (238.27531,325.32681)
  (237.7266,323.94011) -- (238.00095,324.63346)
  (237.45225,323.24677) -- (237.7266,323.94011);
\draw[draw={rgb,1:red,0.73333;green,0.78039;blue,0.81569},line width={0.38*\leechunit}]
  (237.45225,323.24677) -- (235.25742,317.69999) -- (213.69884,313.37085) -- (190.10799,316.29265) -- (183.55903,322.93646);
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (221.09645,332.06608) circle[radius=2.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (196.0404,331.28506) circle[radius=2.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (211,295.66011) circle[radius=2.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (238.54966,326.02015) circle[radius=2.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (182.24924,324.26522) circle[radius=2.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (211,350.33989) circle[radius=2.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (235.25742,317.69999) circle[radius=2.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (190.10799,316.29265) circle[radius=2.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (213.69884,313.37085) circle[radius=2.35];
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (211,270) {Regular $n$-gon with poles};
\draw[draw={rgb,1:red,0.84706;green,0.87451;blue,0.89412},line width={0.45*\leechunit}]
  (284,276) -- (284,351);
\node[anchor=base west,font={\small\bfseries},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (304,342) {Platonic construction};
\path[draw=none,fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (308,328.3) circle[radius=2.8];
\node[anchor=base west,font={\small\itshape},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (319,326) {$V$};
\node[anchor=base west,font={\small},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (337,326) {Vertices};
\path[draw=none,fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (308,314.3) circle[radius=2.8];
\node[anchor=base west,font={\small\itshape},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (319,312) {$E$};
\node[anchor=base west,font={\small},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (337,312) {Edge midpoints};
\path[draw=none,fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (308,300.3) circle[radius=2.8];
\node[anchor=base west,font={\small\itshape},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (319,298) {$F$};
\node[anchor=base west,font={\small},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (337,298) {Face centers};
\node[anchor=base west,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (304,279) {Radial projection onto the sphere.};
\draw[draw={rgb,1:red,0.84706;green,0.87451;blue,0.89412},line width={0.6*\leechunit}]
  (9,257) -- (531,257);
\node[anchor=base west,font={\normalsize\bfseries},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (9,241) {(b)  Platonic supports: 16 distinct configurations};
\node[anchor=base,font={\normalsize\itshape},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (87,222) {$V$};
\node[anchor=base,font={\normalsize\itshape},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (155,222) {$E$};
\node[anchor=base,font={\normalsize\itshape},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (223,222) {$F$};
\node[anchor=base,font={\normalsize\itshape},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (291,222) {$VE$};
\node[anchor=base,font={\normalsize\itshape},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (359,222) {$VF$};
\node[anchor=base,font={\normalsize\itshape},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (427,222) {$EF$};
\node[anchor=base,font={\normalsize\itshape},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (495,222) {$VEF$};
\draw[draw={rgb,1:red,0.84706;green,0.87451;blue,0.89412},line width={0.45*\leechunit}]
  (47,214) -- (531,214);
\node[anchor=base,font={\large\itshape},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (22,181) {$T$};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (22,169) {tetra.};
\path[draw={rgb,1:red,0.83529;green,0.87059;blue,0.89804},line width={0.5*\leechunit},fill={rgb,1:red,0.98431;green,0.98824;blue,0.99216}] (87,179) circle[radius=25.7];
\draw[draw={rgb,1:red,0.81333;green,0.84627;blue,0.87098},line width={0.38*\leechunit}]
  (80.69069,199.66257) -- (107.01298,167.11557)
  (80.69069,199.66257) -- (69.27097,169.03328) -- (68.12899,165.97035)
  (80.69069,199.66257) -- (84.8969,195.21319)
  (107.01298,167.11557) -- (70.32252,163.2581)
  (107.01298,167.11557) -- (102.44509,173.51519);
\draw[draw={rgb,1:red,0.73333;green,0.78039;blue,0.81569},line width={0.38*\leechunit}]
  (84.8969,195.21319) -- (93.30931,186.31443)
  (68.12899,165.97035) -- (66.98702,162.90743)
  (66.98702,162.90743) -- (70.32252,163.2581)
  (66.98702,162.90743) -- (93.30931,186.31443)
  (102.44509,173.51519) -- (93.30931,186.31443);
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (80.69069,199.66257) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (107.01298,167.11557) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (66.98702,162.90743) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (93.30931,186.31443) circle[radius=1.95];
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (87,143) {$|S| = 4$};
\path[draw=none,fill={rgb,1:red,0.96078;green,0.96863;blue,0.97647},rounded corners={3*\leechunit}] (125,152) rectangle (185,205);
\node[anchor=base,font={\normalsize},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (155,184) {$\cong$};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (155,167) {$O(V)$};
\path[draw=none,fill={rgb,1:red,0.96078;green,0.96863;blue,0.97647},rounded corners={3*\leechunit}] (193,152) rectangle (253,205);
\node[anchor=base,font={\normalsize},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (223,184) {$\cong$};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (223,167) {$T(V)$};
\path[draw={rgb,1:red,0.83529;green,0.87059;blue,0.89804},line width={0.5*\leechunit},fill={rgb,1:red,0.98431;green,0.98824;blue,0.99216}] (291,179) circle[radius=25.7];
\draw[draw={rgb,1:red,0.81333;green,0.84627;blue,0.87098},line width={0.38*\leechunit}]
  (302.86772,186.60209) -- (268.20423,182.95773)
  (302.86772,186.60209) -- (291.98898,157.42378) -- (291,154.77121)
  (302.86772,186.60209) -- (293.96693,199.07212)
  (302.86772,186.60209) -- (310.15309,178.89554)
  (284.69069,199.66257) -- (311.01298,167.11557)
  (284.69069,199.66257) -- (273.27097,169.03328) -- (272.12899,165.97035)
  (284.69069,199.66257) -- (288.8969,195.21319)
  (268.20423,182.95773) -- (291,154.77121)
  (311.01298,167.11557) -- (274.32252,163.2581)
  (268.20423,182.95773) -- (279.60212,193.09326) -- (281.50176,194.78252)
  (268.20423,182.95773) -- (271.84691,179.10446)
  (311.01298,167.11557) -- (306.44509,173.51519)
  (291,154.77121) -- (300.49824,163.21748)
  (291,154.77121) -- (288.03307,158.92788);
\draw[draw={rgb,1:red,0.73333;green,0.78039;blue,0.81569},line width={0.38*\leechunit}]
  (288.03307,158.92788) -- (279.13228,171.39791)
  (288.8969,195.21319) -- (297.30931,186.31443)
  (272.12899,165.97035) -- (270.98702,162.90743)
  (300.49824,163.21748) -- (313.79577,175.04227)
  (270.98702,162.90743) -- (274.32252,163.2581)
  (271.84691,179.10446) -- (278.2216,172.36122) -- (279.13228,171.39791)
  (281.50176,194.78252) -- (291,203.22879)
  (310.15309,178.89554) -- (313.79577,175.04227)
  (270.98702,162.90743) -- (297.30931,186.31443)
  (306.44509,173.51519) -- (297.30931,186.31443)
  (293.96693,199.07212) -- (291,203.22879)
  (291,203.22879) -- (313.79577,175.04227)
  (291,203.22879) -- (280.12125,174.05048) -- (279.13228,171.39791)
  (313.79577,175.04227) -- (282.0209,171.7016) -- (279.13228,171.39791);
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (302.86772,186.60209) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (284.69069,199.66257) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (268.20423,182.95773) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (311.01298,167.11557) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (291,154.77121) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (270.98702,162.90743) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (291,203.22879) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (313.79577,175.04227) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (279.13228,171.39791) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (297.30931,186.31443) circle[radius=1.95];
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (291,143) {$|S| = 10$};
\path[draw=none,fill={rgb,1:red,0.96078;green,0.96863;blue,0.97647},rounded corners={3*\leechunit}] (329,152) rectangle (389,205);
\node[anchor=base,font={\normalsize},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (359,184) {$\cong$};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (359,167) {$O(F)$};
\path[draw=none,fill={rgb,1:red,0.96078;green,0.96863;blue,0.97647},rounded corners={3*\leechunit}] (397,152) rectangle (457,205);
\node[anchor=base,font={\normalsize},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (427,184) {$\cong$};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (427,167) {$T(VE)$};
\path[draw=none,fill={rgb,1:red,0.96078;green,0.96863;blue,0.97647},rounded corners={3*\leechunit}] (465,152) rectangle (525,205);
\node[anchor=base,font={\normalsize},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (495,184) {$\cong$};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (495,167) {$O(VF)$};
\draw[draw={rgb,1:red,0.89804;green,0.91373;blue,0.92941},line width={0.35*\leechunit}]
  (9,137) -- (531,137);
\node[anchor=base,font={\large\itshape},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (22,112) {$O$};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (22,100) {octa.};
\path[draw={rgb,1:red,0.83529;green,0.87059;blue,0.89804},line width={0.5*\leechunit},fill={rgb,1:red,0.98431;green,0.98824;blue,0.99216}] (87,110) circle[radius=25.7];
\draw[draw={rgb,1:red,0.81333;green,0.84627;blue,0.87098},line width={0.38*\leechunit}]
  (105.17264,116.06034) -- (68.82736,116.06034)
  (105.17264,116.06034) -- (88.51439,88.2953) -- (87,85.77121)
  (68.82736,116.06034) -- (85.48561,88.2953) -- (87,85.77121)
  (68.82736,116.06034) -- (79.42806,126.65861) -- (80.94245,128.17264)
  (105.17264,116.06034) -- (94.57194,126.65861) -- (93.05755,128.17264)
  (68.82736,116.06034) -- (68.82736,110)
  (105.17264,116.06034) -- (105.17264,110)
  (87,85.77121) -- (93.05755,91.82736)
  (87,85.77121) -- (80.94245,91.82736);
\draw[draw={rgb,1:red,0.73333;green,0.78039;blue,0.81569},line width={0.38*\leechunit}]
  (93.05755,91.82736) -- (103.65826,102.42562) -- (105.17264,103.93966)
  (80.94245,91.82736) -- (70.34174,102.42562) -- (68.82736,103.93966)
  (93.05755,128.17264) -- (87,134.22879)
  (80.94245,128.17264) -- (87,134.22879)
  (105.17264,110) -- (105.17264,103.93966)
  (68.82736,110) -- (68.82736,103.93966)
  (87,134.22879) -- (99.1151,114.03604) -- (105.17264,103.93966)
  (87,134.22879) -- (74.8849,114.03604) -- (68.82736,103.93966)
  (105.17264,103.93966) -- (68.82736,103.93966);
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (105.17264,116.06034) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (68.82736,116.06034) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (87,85.77121) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (87,134.22879) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (105.17264,103.93966) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (68.82736,103.93966) circle[radius=1.95];
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (87,74) {$|S| = 6$};
\path[draw={rgb,1:red,0.83529;green,0.87059;blue,0.89804},line width={0.5*\leechunit},fill={rgb,1:red,0.98431;green,0.98824;blue,0.99216}] (155,110) circle[radius=25.7];
\draw[draw={rgb,1:red,0.81333;green,0.84627;blue,0.87098},line width={0.38*\leechunit}]
  (147.27271,118.17403) -- (163.39175,98.24315)
  (147.27271,118.17403) -- (139.58027,97.54185) -- (138.88096,95.66619)
  (147.27271,118.17403) -- (163.39175,132.50784)
  (147.27271,118.17403) -- (138.88096,129.93089)
  (163.39175,98.24315) -- (138.88096,95.66619)
  (163.39175,98.24315) -- (179.51079,112.57695)
  (163.39175,98.24315) -- (170.4751,90.75028)
  (138.88096,95.66619) -- (133.28646,103.5041)
  (138.88096,95.66619) -- (143.38855,90.89801)
  (163.39175,132.50784) -- (178.16754,114.23786) -- (179.51079,112.57695)
  (163.39175,132.50784) -- (140.92352,130.14563) -- (138.88096,129.93089)
  (163.39175,132.50784) -- (166.61145,129.10199)
  (179.51079,112.57695) -- (172.51767,93.82042)
  (179.51079,112.57695) -- (176.71354,116.4959)
  (138.88096,129.93089) -- (137.48233,126.17958)
  (138.88096,129.93089) -- (139.5249,129.24972);
\draw[draw={rgb,1:red,0.73333;green,0.78039;blue,0.81569},line width={0.38*\leechunit}]
  (137.48233,126.17958) -- (130.48921,107.42305)
  (143.38855,90.89801) -- (146.60825,87.49216)
  (176.71354,116.4959) -- (171.11904,124.33381)
  (172.51767,93.82042) -- (171.11904,90.06911)
  (170.4751,90.75028) -- (171.11904,90.06911)
  (139.5249,129.24972) -- (146.60825,121.75685)
  (133.28646,103.5041) -- (130.48921,107.42305)
  (166.61145,129.10199) -- (171.11904,124.33381)
  (171.11904,90.06911) -- (146.60825,87.49216)
  (171.11904,90.06911) -- (162.72729,101.82597)
  (130.48921,107.42305) -- (145.265,89.15307) -- (146.60825,87.49216)
  (130.48921,107.42305) -- (146.60825,121.75685)
  (146.60825,87.49216) -- (161.38404,100.63148) -- (162.72729,101.82597)
  (171.11904,124.33381) -- (146.60825,121.75685)
  (171.11904,124.33381) -- (163.42661,103.70162) -- (162.72729,101.82597)
  (146.60825,121.75685) -- (162.72729,101.82597);
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (147.27271,118.17403) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (163.39175,98.24315) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (138.88096,95.66619) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (163.39175,132.50784) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (179.51079,112.57695) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (138.88096,129.93089) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (171.11904,90.06911) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (130.48921,107.42305) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (146.60825,87.49216) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (171.11904,124.33381) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (146.60825,121.75685) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (162.72729,101.82597) circle[radius=1.95];
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (155,74) {$|S| = 12$};
\path[draw={rgb,1:red,0.83529;green,0.87059;blue,0.89804},line width={0.5*\leechunit},fill={rgb,1:red,0.98431;green,0.98824;blue,0.99216}] (223,110) circle[radius=25.7];
\draw[draw={rgb,1:red,0.81333;green,0.84627;blue,0.87098},line width={0.38*\leechunit}]
  (216.69069,102.68557) -- (216.69069,130.66257)
  (216.69069,102.68557) -- (240.81945,98.49641) -- (243.01298,98.11557)
  (216.69069,102.68557) -- (202.98702,93.90743)
  (216.69069,130.66257) -- (240.81945,126.47341) -- (243.01298,126.09257) -- (243.01298,98.11557)
  (216.69069,130.66257) -- (208.69688,125.54199)
  (243.01298,98.11557) -- (237.30312,94.45801);
\draw[draw={rgb,1:red,0.73333;green,0.78039;blue,0.81569},line width={0.38*\leechunit}]
  (243.01298,126.09257) -- (231.59325,118.77746) -- (229.30931,117.31443)
  (237.30312,94.45801) -- (229.30931,89.33743)
  (202.98702,96.23884) -- (202.98702,93.90743) -- (229.30931,89.33743)
  (208.69688,125.54199) -- (202.98702,121.88443)
  (202.98702,98.57026) -- (202.98702,96.23884)
  (202.98702,100.90168) -- (202.98702,98.57026)
  (202.98702,103.23309) -- (202.98702,100.90168)
  (202.98702,105.56451) -- (202.98702,103.23309)
  (202.98702,107.89593) -- (202.98702,105.56451)
  (202.98702,110.22734) -- (202.98702,107.89593)
  (202.98702,112.55876) -- (202.98702,110.22734)
  (202.98702,114.89018) -- (202.98702,112.55876)
  (202.98702,117.22159) -- (202.98702,114.89018)
  (202.98702,119.55301) -- (202.98702,117.22159)
  (202.98702,121.88443) -- (202.98702,119.55301)
  (202.98702,121.88443) -- (229.30931,117.31443)
  (229.30931,89.33743) -- (229.30931,117.31443);
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (216.69069,102.68557) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (216.69069,130.66257) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (243.01298,98.11557) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (243.01298,126.09257) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (202.98702,93.90743) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (202.98702,121.88443) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (229.30931,89.33743) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (229.30931,117.31443) circle[radius=1.95];
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (223,74) {$|S| = 8$};
\path[draw={rgb,1:red,0.83529;green,0.87059;blue,0.89804},line width={0.5*\leechunit},fill={rgb,1:red,0.98431;green,0.98824;blue,0.99216}] (291,110) circle[radius=25.7];
\draw[draw={rgb,1:red,0.81333;green,0.84627;blue,0.87098},line width={0.38*\leechunit}]
  (283.27271,118.17403) -- (299.39175,98.24315)
  (283.27271,118.17403) -- (275.58027,97.54185) -- (274.88096,95.66619)
  (283.27271,118.17403) -- (299.39175,132.50784)
  (283.27271,118.17403) -- (274.88096,129.93089)
  (302.86772,117.60209) -- (268.20423,113.95773)
  (299.39175,98.24315) -- (274.88096,95.66619)
  (302.86772,117.60209) -- (291.98898,88.42378) -- (291,85.77121)
  (299.39175,98.24315) -- (315.51079,112.57695)
  (299.39175,98.24315) -- (306.4751,90.75028)
  (302.86772,117.60209) -- (293.96693,130.07212)
  (302.86772,117.60209) -- (310.15309,109.89554)
  (274.88096,95.66619) -- (269.28646,103.5041)
  (274.88096,95.66619) -- (279.38855,90.89801)
  (268.20423,113.95773) -- (291,85.77121)
  (268.20423,113.95773) -- (279.60212,124.09326) -- (281.50176,125.78252)
  (268.20423,113.95773) -- (271.84691,110.10446)
  (299.39175,132.50784) -- (314.16754,114.23786) -- (315.51079,112.57695)
  (299.39175,132.50784) -- (276.92352,130.14563) -- (274.88096,129.93089)
  (299.39175,132.50784) -- (302.61145,129.10199)
  (291,85.77121) -- (300.49824,94.21748)
  (291,85.77121) -- (288.03307,89.92788)
  (315.51079,112.57695) -- (308.51767,93.82042)
  (315.51079,112.57695) -- (312.71354,116.4959)
  (274.88096,129.93089) -- (273.48233,126.17958)
  (274.88096,129.93089) -- (275.5249,129.24972);
\draw[draw={rgb,1:red,0.73333;green,0.78039;blue,0.81569},line width={0.38*\leechunit}]
  (273.48233,126.17958) -- (266.48921,107.42305)
  (288.03307,89.92788) -- (279.13228,102.39791)
  (279.38855,90.89801) -- (282.60825,87.49216)
  (300.49824,94.21748) -- (313.79577,106.04227)
  (312.71354,116.4959) -- (307.11904,124.33381)
  (308.51767,93.82042) -- (307.11904,90.06911)
  (306.4751,90.75028) -- (307.11904,90.06911)
  (275.5249,129.24972) -- (282.60825,121.75685)
  (271.84691,110.10446) -- (278.2216,103.36122) -- (279.13228,102.39791)
  (269.28646,103.5041) -- (266.48921,107.42305)
  (281.50176,125.78252) -- (291,134.22879)
  (302.61145,129.10199) -- (307.11904,124.33381)
  (310.15309,109.89554) -- (313.79577,106.04227)
  (307.11904,90.06911) -- (282.60825,87.49216)
  (293.96693,130.07212) -- (291,134.22879)
  (307.11904,90.06911) -- (298.72729,101.82597)
  (266.48921,107.42305) -- (281.265,89.15307) -- (282.60825,87.49216)
  (266.48921,107.42305) -- (282.60825,121.75685)
  (291,134.22879) -- (313.79577,106.04227)
  (291,134.22879) -- (280.12125,105.05048) -- (279.13228,102.39791)
  (282.60825,87.49216) -- (297.38404,100.63148) -- (298.72729,101.82597)
  (313.79577,106.04227) -- (282.0209,102.7016) -- (279.13228,102.39791)
  (307.11904,124.33381) -- (282.60825,121.75685)
  (307.11904,124.33381) -- (299.42661,103.70162) -- (298.72729,101.82597)
  (282.60825,121.75685) -- (298.72729,101.82597);
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (283.27271,118.17403) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (302.86772,117.60209) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (299.39175,98.24315) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (274.88096,95.66619) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (268.20423,113.95773) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (299.39175,132.50784) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (291,85.77121) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (315.51079,112.57695) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (274.88096,129.93089) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (307.11904,90.06911) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (266.48921,107.42305) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (291,134.22879) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (282.60825,87.49216) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (313.79577,106.04227) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (307.11904,124.33381) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (282.60825,121.75685) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (279.13228,102.39791) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (298.72729,101.82597) circle[radius=1.95];
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (291,74) {$|S| = 18$};
\path[draw={rgb,1:red,0.83529;green,0.87059;blue,0.89804},line width={0.5*\leechunit},fill={rgb,1:red,0.98431;green,0.98824;blue,0.99216}] (359,110) circle[radius=25.7];
\draw[draw={rgb,1:red,0.81333;green,0.84627;blue,0.87098},line width={0.38*\leechunit}]
  (352.69069,102.68557) -- (352.69069,130.66257)
  (352.69069,102.68557) -- (376.81945,98.49641) -- (379.01298,98.11557)
  (352.69069,102.68557) -- (338.98702,93.90743)
  (370.86772,117.60209) -- (336.20423,113.95773)
  (370.86772,117.60209) -- (359.98898,88.42378) -- (359,85.77121)
  (370.86772,117.60209) -- (361.96693,130.07212)
  (370.86772,117.60209) -- (378.15309,109.89554)
  (352.69069,130.66257) -- (376.81945,126.47341) -- (379.01298,126.09257) -- (379.01298,98.11557)
  (352.69069,130.66257) -- (344.69688,125.54199)
  (336.20423,113.95773) -- (359,85.77121)
  (336.20423,113.95773) -- (347.60212,124.09326) -- (349.50176,125.78252)
  (379.01298,98.11557) -- (373.30312,94.45801)
  (336.20423,113.95773) -- (339.84691,110.10446)
  (359,85.77121) -- (368.49824,94.21748)
  (359,85.77121) -- (356.03307,89.92788);
\draw[draw={rgb,1:red,0.73333;green,0.78039;blue,0.81569},line width={0.38*\leechunit}]
  (379.01298,126.09257) -- (367.59325,118.77746) -- (365.30931,117.31443)
  (356.03307,89.92788) -- (347.13228,102.39791)
  (373.30312,94.45801) -- (365.30931,89.33743)
  (368.49824,94.21748) -- (381.79577,106.04227)
  (339.84691,110.10446) -- (346.2216,103.36122) -- (347.13228,102.39791)
  (349.50176,125.78252) -- (359,134.22879)
  (338.98702,96.23884) -- (338.98702,93.90743) -- (365.30931,89.33743)
  (344.69688,125.54199) -- (338.98702,121.88443)
  (378.15309,109.89554) -- (381.79577,106.04227)
  (338.98702,98.57026) -- (338.98702,96.23884)
  (361.96693,130.07212) -- (359,134.22879)
  (338.98702,100.90168) -- (338.98702,98.57026)
  (338.98702,103.23309) -- (338.98702,100.90168)
  (338.98702,105.56451) -- (338.98702,103.23309)
  (338.98702,107.89593) -- (338.98702,105.56451)
  (338.98702,110.22734) -- (338.98702,107.89593)
  (338.98702,112.55876) -- (338.98702,110.22734)
  (338.98702,114.89018) -- (338.98702,112.55876)
  (359,134.22879) -- (381.79577,106.04227)
  (338.98702,117.22159) -- (338.98702,114.89018)
  (359,134.22879) -- (348.12125,105.05048) -- (347.13228,102.39791)
  (338.98702,119.55301) -- (338.98702,117.22159)
  (338.98702,121.88443) -- (338.98702,119.55301)
  (338.98702,121.88443) -- (365.30931,117.31443)
  (381.79577,106.04227) -- (350.0209,102.7016) -- (347.13228,102.39791)
  (365.30931,89.33743) -- (365.30931,117.31443);
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (352.69069,102.68557) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (370.86772,117.60209) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (352.69069,130.66257) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (336.20423,113.95773) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (379.01298,98.11557) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (359,85.77121) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (379.01298,126.09257) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (338.98702,93.90743) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (359,134.22879) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (338.98702,121.88443) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (381.79577,106.04227) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (365.30931,89.33743) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (347.13228,102.39791) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (365.30931,117.31443) circle[radius=1.95];
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (359,74) {$|S| = 14$};
\path[draw={rgb,1:red,0.83529;green,0.87059;blue,0.89804},line width={0.5*\leechunit},fill={rgb,1:red,0.98431;green,0.98824;blue,0.99216}] (427,110) circle[radius=25.7];
\draw[draw={rgb,1:red,0.81333;green,0.84627;blue,0.87098},line width={0.38*\leechunit}]
  (420.69069,102.68557) -- (420.69069,130.66257)
  (420.69069,102.68557) -- (444.81945,98.49641) -- (447.01298,98.11557)
  (419.27271,118.17403) -- (435.39175,98.24315)
  (420.69069,102.68557) -- (406.98702,93.90743)
  (419.27271,118.17403) -- (411.58027,97.54185) -- (410.88096,95.66619)
  (419.27271,118.17403) -- (435.39175,132.50784)
  (419.27271,118.17403) -- (410.88096,129.93089)
  (435.39175,98.24315) -- (410.88096,95.66619)
  (435.39175,98.24315) -- (451.51079,112.57695)
  (435.39175,98.24315) -- (442.4751,90.75028)
  (420.69069,130.66257) -- (444.81945,126.47341) -- (447.01298,126.09257) -- (447.01298,98.11557)
  (410.88096,95.66619) -- (405.28646,103.5041)
  (410.88096,95.66619) -- (415.38855,90.89801)
  (420.69069,130.66257) -- (412.69688,125.54199)
  (447.01298,98.11557) -- (441.30312,94.45801)
  (435.39175,132.50784) -- (450.16754,114.23786) -- (451.51079,112.57695)
  (435.39175,132.50784) -- (412.92352,130.14563) -- (410.88096,129.93089)
  (435.39175,132.50784) -- (438.61145,129.10199)
  (451.51079,112.57695) -- (444.51767,93.82042)
  (451.51079,112.57695) -- (448.71354,116.4959)
  (410.88096,129.93089) -- (409.48233,126.17958)
  (410.88096,129.93089) -- (411.5249,129.24972);
\draw[draw={rgb,1:red,0.73333;green,0.78039;blue,0.81569},line width={0.38*\leechunit}]
  (447.01298,126.09257) -- (435.59325,118.77746) -- (433.30931,117.31443)
  (409.48233,126.17958) -- (402.48921,107.42305)
  (415.38855,90.89801) -- (418.60825,87.49216)
  (441.30312,94.45801) -- (433.30931,89.33743)
  (448.71354,116.4959) -- (443.11904,124.33381)
  (444.51767,93.82042) -- (443.11904,90.06911)
  (442.4751,90.75028) -- (443.11904,90.06911)
  (411.5249,129.24972) -- (418.60825,121.75685)
  (405.28646,103.5041) -- (402.48921,107.42305)
  (406.98702,96.23884) -- (406.98702,93.90743) -- (433.30931,89.33743)
  (438.61145,129.10199) -- (443.11904,124.33381)
  (412.69688,125.54199) -- (406.98702,121.88443)
  (443.11904,90.06911) -- (418.60825,87.49216)
  (406.98702,98.57026) -- (406.98702,96.23884)
  (443.11904,90.06911) -- (434.72729,101.82597)
  (406.98702,100.90168) -- (406.98702,98.57026)
  (406.98702,103.23309) -- (406.98702,100.90168)
  (406.98702,105.56451) -- (406.98702,103.23309)
  (406.98702,107.89593) -- (406.98702,105.56451)
  (406.98702,110.22734) -- (406.98702,107.89593)
  (406.98702,112.55876) -- (406.98702,110.22734)
  (402.48921,107.42305) -- (417.265,89.15307) -- (418.60825,87.49216)
  (402.48921,107.42305) -- (418.60825,121.75685)
  (406.98702,114.89018) -- (406.98702,112.55876)
  (406.98702,117.22159) -- (406.98702,114.89018)
  (406.98702,119.55301) -- (406.98702,117.22159)
  (418.60825,87.49216) -- (433.38404,100.63148) -- (434.72729,101.82597)
  (406.98702,121.88443) -- (406.98702,119.55301)
  (406.98702,121.88443) -- (433.30931,117.31443)
  (443.11904,124.33381) -- (418.60825,121.75685)
  (433.30931,89.33743) -- (433.30931,117.31443)
  (443.11904,124.33381) -- (435.42661,103.70162) -- (434.72729,101.82597)
  (418.60825,121.75685) -- (434.72729,101.82597);
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (420.69069,102.68557) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (419.27271,118.17403) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (435.39175,98.24315) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (410.88096,95.66619) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (420.69069,130.66257) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (447.01298,98.11557) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (435.39175,132.50784) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (451.51079,112.57695) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (410.88096,129.93089) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (447.01298,126.09257) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (406.98702,93.90743) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (443.11904,90.06911) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (402.48921,107.42305) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (418.60825,87.49216) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (406.98702,121.88443) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (433.30931,89.33743) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (443.11904,124.33381) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (418.60825,121.75685) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (434.72729,101.82597) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (433.30931,117.31443) circle[radius=1.95];
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (427,74) {$|S| = 20$};
\path[draw={rgb,1:red,0.83529;green,0.87059;blue,0.89804},line width={0.5*\leechunit},fill={rgb,1:red,0.98431;green,0.98824;blue,0.99216}] (495,110) circle[radius=25.7];
\draw[draw={rgb,1:red,0.81333;green,0.84627;blue,0.87098},line width={0.38*\leechunit}]
  (488.69069,102.68557) -- (488.69069,130.66257)
  (488.69069,102.68557) -- (512.81945,98.49641) -- (515.01298,98.11557)
  (487.27271,118.17403) -- (503.39175,98.24315)
  (488.69069,102.68557) -- (474.98702,93.90743)
  (487.27271,118.17403) -- (479.58027,97.54185) -- (478.88096,95.66619)
  (487.27271,118.17403) -- (503.39175,132.50784)
  (487.27271,118.17403) -- (478.88096,129.93089)
  (506.86772,117.60209) -- (472.20423,113.95773)
  (503.39175,98.24315) -- (478.88096,95.66619)
  (506.86772,117.60209) -- (495.98898,88.42378) -- (495,85.77121)
  (503.39175,98.24315) -- (519.51079,112.57695)
  (503.39175,98.24315) -- (510.4751,90.75028)
  (506.86772,117.60209) -- (497.96693,130.07212)
  (506.86772,117.60209) -- (514.15309,109.89554)
  (488.69069,130.66257) -- (512.81945,126.47341) -- (515.01298,126.09257) -- (515.01298,98.11557)
  (478.88096,95.66619) -- (473.28646,103.5041)
  (478.88096,95.66619) -- (483.38855,90.89801)
  (488.69069,130.66257) -- (480.69688,125.54199)
  (472.20423,113.95773) -- (495,85.77121)
  (472.20423,113.95773) -- (483.60212,124.09326) -- (485.50176,125.78252)
  (515.01298,98.11557) -- (509.30312,94.45801)
  (472.20423,113.95773) -- (475.84691,110.10446)
  (503.39175,132.50784) -- (518.16754,114.23786) -- (519.51079,112.57695)
  (503.39175,132.50784) -- (480.92352,130.14563) -- (478.88096,129.93089)
  (503.39175,132.50784) -- (506.61145,129.10199)
  (495,85.77121) -- (504.49824,94.21748)
  (495,85.77121) -- (492.03307,89.92788)
  (519.51079,112.57695) -- (512.51767,93.82042)
  (519.51079,112.57695) -- (516.71354,116.4959)
  (478.88096,129.93089) -- (477.48233,126.17958)
  (478.88096,129.93089) -- (479.5249,129.24972);
\draw[draw={rgb,1:red,0.73333;green,0.78039;blue,0.81569},line width={0.38*\leechunit}]
  (515.01298,126.09257) -- (503.59325,118.77746) -- (501.30931,117.31443)
  (477.48233,126.17958) -- (470.48921,107.42305)
  (492.03307,89.92788) -- (483.13228,102.39791)
  (483.38855,90.89801) -- (486.60825,87.49216)
  (509.30312,94.45801) -- (501.30931,89.33743)
  (504.49824,94.21748) -- (517.79577,106.04227)
  (516.71354,116.4959) -- (511.11904,124.33381)
  (512.51767,93.82042) -- (511.11904,90.06911)
  (510.4751,90.75028) -- (511.11904,90.06911)
  (479.5249,129.24972) -- (486.60825,121.75685)
  (475.84691,110.10446) -- (482.2216,103.36122) -- (483.13228,102.39791)
  (473.28646,103.5041) -- (470.48921,107.42305)
  (485.50176,125.78252) -- (495,134.22879)
  (474.98702,96.23884) -- (474.98702,93.90743) -- (501.30931,89.33743)
  (506.61145,129.10199) -- (511.11904,124.33381)
  (480.69688,125.54199) -- (474.98702,121.88443)
  (514.15309,109.89554) -- (517.79577,106.04227)
  (511.11904,90.06911) -- (486.60825,87.49216)
  (474.98702,98.57026) -- (474.98702,96.23884)
  (497.96693,130.07212) -- (495,134.22879)
  (511.11904,90.06911) -- (502.72729,101.82597)
  (474.98702,100.90168) -- (474.98702,98.57026)
  (474.98702,103.23309) -- (474.98702,100.90168)
  (474.98702,105.56451) -- (474.98702,103.23309)
  (474.98702,107.89593) -- (474.98702,105.56451)
  (474.98702,110.22734) -- (474.98702,107.89593)
  (474.98702,112.55876) -- (474.98702,110.22734)
  (470.48921,107.42305) -- (485.265,89.15307) -- (486.60825,87.49216)
  (470.48921,107.42305) -- (486.60825,121.75685)
  (474.98702,114.89018) -- (474.98702,112.55876)
  (495,134.22879) -- (517.79577,106.04227)
  (474.98702,117.22159) -- (474.98702,114.89018)
  (495,134.22879) -- (484.12125,105.05048) -- (483.13228,102.39791)
  (474.98702,119.55301) -- (474.98702,117.22159)
  (486.60825,87.49216) -- (501.38404,100.63148) -- (502.72729,101.82597)
  (474.98702,121.88443) -- (474.98702,119.55301)
  (474.98702,121.88443) -- (501.30931,117.31443)
  (517.79577,106.04227) -- (486.0209,102.7016) -- (483.13228,102.39791)
  (511.11904,124.33381) -- (486.60825,121.75685)
  (501.30931,89.33743) -- (501.30931,117.31443)
  (511.11904,124.33381) -- (503.42661,103.70162) -- (502.72729,101.82597)
  (486.60825,121.75685) -- (502.72729,101.82597);
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (488.69069,102.68557) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (487.27271,118.17403) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (506.86772,117.60209) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (503.39175,98.24315) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (478.88096,95.66619) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (488.69069,130.66257) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (472.20423,113.95773) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (515.01298,98.11557) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (503.39175,132.50784) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (495,85.77121) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (519.51079,112.57695) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (478.88096,129.93089) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (515.01298,126.09257) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (474.98702,93.90743) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (511.11904,90.06911) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (470.48921,107.42305) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (495,134.22879) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (486.60825,87.49216) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (474.98702,121.88443) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (517.79577,106.04227) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (501.30931,89.33743) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (511.11904,124.33381) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (486.60825,121.75685) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (483.13228,102.39791) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (502.72729,101.82597) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (501.30931,117.31443) circle[radius=1.95];
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (495,74) {$|S| = 26$};
\draw[draw={rgb,1:red,0.89804;green,0.91373;blue,0.92941},line width={0.35*\leechunit}]
  (9,68) -- (531,68);
\node[anchor=base,font={\large\itshape},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (22,43) {$I$};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (22,31) {icosa.};
\path[draw={rgb,1:red,0.83529;green,0.87059;blue,0.89804},line width={0.5*\leechunit},fill={rgb,1:red,0.98431;green,0.98824;blue,0.99216}] (87,41) circle[radius=25.7];
\draw[draw={rgb,1:red,0.81333;green,0.84627;blue,0.87098},line width={0.38*\leechunit}]
  (85.89356,54.68231) -- (93.6019,28.78268)
  (85.89356,54.68231) -- (76.90964,44.97073) -- (67.92573,35.25914)
  (93.6019,28.78268) -- (70.06541,34.71944) -- (67.92573,35.25914)
  (85.89356,54.68231) -- (105.54113,48.81894) -- (109.47065,47.64627)
  (93.6019,28.78268) -- (101.53628,38.21447) -- (109.47065,47.64627)
  (85.89356,54.68231) -- (67.92573,58.12541)
  (93.6019,28.78268) -- (84.79937,20.40684) -- (80.3981,16.21893)
  (85.89356,54.68231) -- (92.95954,64.85618)
  (93.6019,28.78268) -- (105.0349,24.2836)
  (67.92573,35.25914) -- (67.92573,58.12541)
  (67.92573,35.25914) -- (80.3981,16.21893)
  (67.92573,35.25914) -- (65.94451,34.73099)
  (109.47065,47.64627) -- (96.24669,62.75861)
  (109.47065,47.64627) -- (107.2064,31.79848) -- (106.64033,27.83654)
  (109.47065,47.64627) -- (108.05549,47.26901)
  (67.92573,58.12541) -- (80.76382,61.95324)
  (80.3981,16.21893) -- (93.23618,20.04676)
  (67.92573,58.12541) -- (67.35967,54.16346)
  (80.3981,16.21893) -- (77.75331,19.24139)
  (68.9651,57.7164) -- (67.92573,58.12541)
  (80.3981,16.21893) -- (81.04046,17.14382);
\draw[draw={rgb,1:red,0.73333;green,0.78039;blue,0.81569},line width={0.38*\leechunit}]
  (80.76382,61.95324) -- (93.6019,65.78107)
  (96.24669,62.75861) -- (93.6019,65.78107)
  (93.23618,20.04676) -- (106.07427,23.87459)
  (106.64033,27.83654) -- (106.07427,23.87459)
  (65.94451,34.73099) -- (64.52935,34.35373)
  (93.6019,65.78107) -- (92.95954,64.85618)
  (67.35967,54.16346) -- (64.52935,34.35373)
  (105.0349,24.2836) -- (106.07427,23.87459)
  (77.75331,19.24139) -- (64.52935,34.35373)
  (68.9651,57.7164) -- (80.3981,53.21732)
  (81.04046,17.14382) -- (88.10644,27.31769)
  (108.05549,47.26901) -- (106.07427,46.74086)
  (93.6019,65.78107) -- (106.07427,46.74086)
  (106.07427,23.87459) -- (106.07427,46.74086)
  (93.6019,65.78107) -- (80.3981,53.21732)
  (106.07427,23.87459) -- (88.10644,27.31769)
  (64.52935,34.35373) -- (75.10851,46.92946) -- (80.3981,53.21732)
  (64.52935,34.35373) -- (88.10644,27.31769)
  (106.07427,46.74086) -- (82.53778,52.67761) -- (80.3981,53.21732)
  (106.07427,46.74086) -- (88.10644,27.31769)
  (80.3981,53.21732) -- (88.10644,27.31769);
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (85.89356,54.68231) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (93.6019,28.78268) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (67.92573,35.25914) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (109.47065,47.64627) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (67.92573,58.12541) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (80.3981,16.21893) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (93.6019,65.78107) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (106.07427,23.87459) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (64.52935,34.35373) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (106.07427,46.74086) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (80.3981,53.21732) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (88.10644,27.31769) circle[radius=1.95];
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (87,5) {$|S| = 12$};
\path[draw={rgb,1:red,0.83529;green,0.87059;blue,0.89804},line width={0.5*\leechunit},fill={rgb,1:red,0.98431;green,0.98824;blue,0.99216}] (155,41) circle[radius=25.7];
\draw[draw={rgb,1:red,0.81333;green,0.84627;blue,0.87098},line width={0.38*\leechunit}]
  (158.23015,41.8611) -- (143.13808,45.66787)
  (158.23015,41.8611) -- (147.66893,30.44445)
  (158.23015,41.8611) -- (167.55757,52.94884)
  (158.23015,41.8611) -- (172.08842,37.72542)
  (143.13808,45.66787) -- (146.53621,34.2503) -- (147.66893,30.44445)
  (143.13808,45.66787) -- (143.13808,59.10832)
  (147.66893,30.44445) -- (155,19.25289)
  (143.13808,45.66787) -- (132.57685,47.69167)
  (147.66893,30.44445) -- (139.90793,23.05966)
  (167.55757,52.94884) -- (170.9557,41.53127) -- (172.08842,37.72542)
  (167.55757,52.94884) -- (158.23015,63.60821)
  (172.08842,37.72542) -- (170.25844,24.91716) -- (170.09207,23.75278)
  (167.55757,52.94884) -- (172.08842,59.47253)
  (172.08842,37.72542) -- (179.41949,34.84052)
  (143.13808,59.10832) -- (158.23015,63.60821)
  (143.13808,59.10832) -- (132.57685,47.69167)
  (155,19.25289) -- (170.09207,23.75278)
  (155,19.25289) -- (139.90793,23.05966)
  (143.13808,59.10832) -- (147.66893,65.63201) -- (158.23015,63.60821)
  (155,19.25289) -- (162.33107,16.36799) -- (170.09207,23.75278)
  (158.23015,63.60821) -- (172.08842,59.47253)
  (170.09207,23.75278) -- (179.41949,34.84052)
  (132.57685,47.69167) -- (130.58051,33.71903)
  (139.90793,23.05966) -- (130.58051,33.71903)
  (132.57685,47.69167) -- (131.24596,47.33688)
  (139.90793,23.05966) -- (138.57703,22.70487)
  (172.08842,59.47253) -- (176.36488,52.94412)
  (179.41949,34.84052) -- (179.41949,42.68078)
  (172.08842,59.47253) -- (171.42297,59.29513)
  (179.41949,34.84052) -- (178.75404,34.66312)
  (130.58051,33.71903) -- (130.58051,39.31922)
  (130.58051,33.71903) -- (133.63512,29.05588);
\draw[draw={rgb,1:red,0.73333;green,0.78039;blue,0.81569},line width={0.38*\leechunit}]
  (176.36488,52.94412) -- (179.41949,48.28097)
  (179.41949,42.68078) -- (179.41949,48.28097)
  (147.02218,65.01661) -- (147.66893,65.63201) -- (155,62.74711)
  (131.24596,47.33688) -- (130.58051,47.15948)
  (130.58051,39.31922) -- (130.58051,47.15948)
  (133.63512,29.05588) -- (137.91158,22.52747)
  (161.45097,16.53664) -- (162.33107,16.36799) -- (166.86192,22.89168)
  (138.57703,22.70487) -- (137.91158,22.52747)
  (171.42297,59.29513) -- (170.09207,58.94034)
  (178.75404,34.66312) -- (177.42315,34.30833)
  (146.37543,64.40121) -- (147.02218,65.01661)
  (160.57087,16.70529) -- (161.45097,16.53664)
  (145.72868,63.78581) -- (146.37543,64.40121)
  (159.69077,16.87394) -- (160.57087,16.70529)
  (145.08193,63.17042) -- (145.72868,63.78581)
  (158.81066,17.04259) -- (159.69077,16.87394)
  (179.41949,48.28097) -- (170.09207,58.94034)
  (179.41949,48.28097) -- (177.42315,34.30833)
  (144.43518,62.55502) -- (145.08193,63.17042)
  (157.93056,17.21124) -- (158.81066,17.04259)
  (143.78843,61.93962) -- (144.43518,62.55502)
  (130.58051,47.15948) -- (139.90793,58.24722)
  (157.05046,17.37989) -- (157.93056,17.21124)
  (137.91158,22.52747) -- (151.76985,18.39179)
  (130.58051,47.15948) -- (137.91158,44.27458)
  (137.91158,22.52747) -- (142.44243,29.05116)
  (143.14168,61.32422) -- (143.78843,61.93962)
  (156.17036,17.54854) -- (157.05046,17.37989)
  (142.49493,60.70882) -- (143.14168,61.32422)
  (155.29026,17.71719) -- (156.17036,17.54854)
  (141.84818,60.09342) -- (142.49493,60.70882)
  (154.41016,17.88584) -- (155.29026,17.71719)
  (141.20143,59.47802) -- (141.84818,60.09342)
  (153.53005,18.05449) -- (154.41016,17.88584)
  (140.55468,58.86262) -- (141.20143,59.47802)
  (152.64995,18.22314) -- (153.53005,18.05449)
  (170.09207,58.94034) -- (155,62.74711)
  (177.42315,34.30833) -- (166.86192,22.89168)
  (170.09207,58.94034) -- (162.33107,51.55555)
  (177.42315,34.30833) -- (166.86192,36.33213)
  (139.90793,58.24722) -- (140.55468,58.86262)
  (151.76985,18.39179) -- (152.64995,18.22314)
  (139.90793,58.24722) -- (155,62.74711)
  (151.76985,18.39179) -- (166.86192,22.89168)
  (139.90793,58.24722) -- (137.91158,44.27458)
  (151.76985,18.39179) -- (142.44243,29.05116)
  (155,62.74711) -- (162.33107,51.55555)
  (166.86192,22.89168) -- (166.86192,36.33213)
  (137.91158,44.27458) -- (142.44243,29.05116)
  (137.91158,44.27458) -- (151.76985,40.1389)
  (142.44243,29.05116) -- (151.76985,40.1389)
  (162.33107,51.55555) -- (166.86192,36.33213)
  (162.33107,51.55555) -- (151.76985,40.1389)
  (166.86192,36.33213) -- (151.76985,40.1389);
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (158.23015,41.8611) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (143.13808,45.66787) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (147.66893,30.44445) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (167.55757,52.94884) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (172.08842,37.72542) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (143.13808,59.10832) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (155,19.25289) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (158.23015,63.60821) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (170.09207,23.75278) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (132.57685,47.69167) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (139.90793,23.05966) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (172.08842,59.47253) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (179.41949,34.84052) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (130.58051,33.71903) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (147.66893,65.63201) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (162.33107,16.36799) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (179.41949,48.28097) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (130.58051,47.15948) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (137.91158,22.52747) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (170.09207,58.94034) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (177.42315,34.30833) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (139.90793,58.24722) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (151.76985,18.39179) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (155,62.74711) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (166.86192,22.89168) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (137.91158,44.27458) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (142.44243,29.05116) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (162.33107,51.55555) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (166.86192,36.33213) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (151.76985,40.1389) circle[radius=1.95];
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (155,5) {$|S| = 30$};
\path[draw={rgb,1:red,0.83529;green,0.87059;blue,0.89804},line width={0.5*\leechunit},fill={rgb,1:red,0.98431;green,0.98824;blue,0.99216}] (223,41) circle[radius=25.7];
\draw[draw={rgb,1:red,0.81333;green,0.84627;blue,0.87098},line width={0.38*\leechunit}]
  (217.3041,39.2064) -- (233.2787,43.96942) -- (234.73093,44.40243)
  (217.3041,39.2064) -- (206.53373,51.51478)
  (217.3041,39.2064) -- (215.19102,24.41671) -- (214.99893,23.07219)
  (234.73093,44.40243) -- (234.73093,59.92212)
  (234.73093,44.40243) -- (243.19612,31.47953)
  (206.53373,51.51478) -- (217.3041,64.3178)
  (214.99893,23.07219) -- (231.00107,18.29671)
  (206.53373,51.51478) -- (197.5721,42.98756)
  (214.99893,23.07219) -- (202.80388,25.40907)
  (234.73093,59.92212) -- (218.75634,63.9515) -- (217.3041,64.3178)
  (243.19612,31.47953) -- (231.00107,18.29671)
  (234.73093,59.92212) -- (241.78526,57.14613)
  (243.19612,31.47953) -- (247.55594,37.75695)
  (217.3041,64.3178) -- (216.15151,64.01054)
  (231.00107,18.29671) -- (229.84849,17.98946)
  (197.5721,42.98756) -- (202.36789,26.87395) -- (202.80388,25.40907)
  (197.5721,42.98756) -- (198.44406,44.24305)
  (202.80388,25.40907) -- (204.21474,24.85387);
\draw[draw={rgb,1:red,0.73333;green,0.78039;blue,0.81569},line width={0.38*\leechunit}]
  (198.44406,44.24305) -- (202.80388,50.52047)
  (204.21474,24.85387) -- (211.26907,22.07788)
  (216.15151,64.01054) -- (214.99893,63.70329)
  (229.84849,17.98946) -- (228.6959,17.6822)
  (241.78526,57.14613) -- (243.19612,56.59093)
  (247.55594,37.75695) -- (248.4279,39.01244)
  (243.19612,56.59093) -- (248.4279,39.01244)
  (243.19612,56.59093) -- (231.00107,58.92781)
  (248.4279,39.01244) -- (239.46627,30.48522)
  (214.99893,63.70329) -- (202.80388,50.52047)
  (214.99893,63.70329) -- (231.00107,58.92781)
  (228.6959,17.6822) -- (211.26907,22.07788)
  (228.6959,17.6822) -- (239.46627,30.48522)
  (202.80388,50.52047) -- (211.26907,37.59757)
  (211.26907,22.07788) -- (211.26907,37.59757)
  (231.00107,58.92781) -- (228.88799,44.13811) -- (228.6959,42.7936)
  (239.46627,30.48522) -- (228.6959,42.7936)
  (211.26907,37.59757) -- (227.24366,42.36059) -- (228.6959,42.7936);
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (217.3041,39.2064) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (234.73093,44.40243) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (206.53373,51.51478) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (214.99893,23.07219) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (234.73093,59.92212) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (243.19612,31.47953) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (217.3041,64.3178) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (231.00107,18.29671) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (197.5721,42.98756) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (202.80388,25.40907) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (243.19612,56.59093) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (248.4279,39.01244) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (214.99893,63.70329) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (228.6959,17.6822) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (202.80388,50.52047) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (211.26907,22.07788) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (231.00107,58.92781) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (239.46627,30.48522) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (211.26907,37.59757) circle[radius=1.95];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (228.6959,42.7936) circle[radius=1.95];
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (223,5) {$|S| = 20$};
\path[draw={rgb,1:red,0.83529;green,0.87059;blue,0.89804},line width={0.5*\leechunit},fill={rgb,1:red,0.98431;green,0.98824;blue,0.99216}] (291,41) circle[radius=25.7];
\draw[draw={rgb,1:red,0.81333;green,0.84627;blue,0.87098},line width={0.38*\leechunit}]
  (294.23015,41.8611) -- (279.13808,45.66787)
  (294.23015,41.8611) -- (283.66893,30.44445)
  (294.23015,41.8611) -- (303.55757,52.94884)
  (294.23015,41.8611) -- (308.08842,37.72542)
  (279.13808,45.66787) -- (282.53621,34.2503) -- (283.66893,30.44445)
  (279.13808,45.66787) -- (279.13808,59.10832)
  (283.66893,30.44445) -- (291,19.25289)
  (279.13808,45.66787) -- (268.57685,47.69167)
  (283.66893,30.44445) -- (275.90793,23.05966)
  (289.89356,54.68231) -- (297.6019,28.78268)
  (289.89356,54.68231) -- (280.90964,44.97073) -- (271.92573,35.25914)
  (297.6019,28.78268) -- (274.06541,34.71944) -- (271.92573,35.25914)
  (289.89356,54.68231) -- (309.54113,48.81894) -- (313.47065,47.64627)
  (297.6019,28.78268) -- (305.53628,38.21447) -- (313.47065,47.64627)
  (289.89356,54.68231) -- (271.92573,58.12541)
  (297.6019,28.78268) -- (288.79937,20.40684) -- (284.3981,16.21893)
  (289.89356,54.68231) -- (296.95954,64.85618)
  (297.6019,28.78268) -- (309.0349,24.2836)
  (303.55757,52.94884) -- (306.9557,41.53127) -- (308.08842,37.72542)
  (303.55757,52.94884) -- (294.23015,63.60821)
  (308.08842,37.72542) -- (306.25844,24.91716) -- (306.09207,23.75278)
  (303.55757,52.94884) -- (308.08842,59.47253)
  (308.08842,37.72542) -- (315.41949,34.84052)
  (271.92573,35.25914) -- (271.92573,58.12541)
  (271.92573,35.25914) -- (284.3981,16.21893)
  (271.92573,35.25914) -- (269.94451,34.73099)
  (279.13808,59.10832) -- (294.23015,63.60821)
  (279.13808,59.10832) -- (268.57685,47.69167)
  (291,19.25289) -- (306.09207,23.75278)
  (291,19.25289) -- (275.90793,23.05966)
  (279.13808,59.10832) -- (283.66893,65.63201) -- (294.23015,63.60821)
  (291,19.25289) -- (298.33107,16.36799) -- (306.09207,23.75278)
  (294.23015,63.60821) -- (308.08842,59.47253)
  (306.09207,23.75278) -- (315.41949,34.84052)
  (268.57685,47.69167) -- (266.58051,33.71903)
  (275.90793,23.05966) -- (266.58051,33.71903)
  (313.47065,47.64627) -- (300.24669,62.75861)
  (313.47065,47.64627) -- (311.2064,31.79848) -- (310.64033,27.83654)
  (268.57685,47.69167) -- (267.24596,47.33688)
  (275.90793,23.05966) -- (274.57703,22.70487)
  (313.47065,47.64627) -- (312.05549,47.26901)
  (308.08842,59.47253) -- (312.36488,52.94412)
  (315.41949,34.84052) -- (315.41949,42.68078)
  (308.08842,59.47253) -- (307.42297,59.29513)
  (315.41949,34.84052) -- (314.75404,34.66312)
  (266.58051,33.71903) -- (266.58051,39.31922)
  (266.58051,33.71903) -- (269.63512,29.05588)
  (271.92573,58.12541) -- (284.76382,61.95324)
  (284.3981,16.21893) -- (297.23618,20.04676)
  (271.92573,58.12541) -- (271.35967,54.16346)
  (284.3981,16.21893) -- (281.75331,19.24139)
  (272.9651,57.7164) -- (271.92573,58.12541)
  (284.3981,16.21893) -- (285.04046,17.14382);
\draw[draw={rgb,1:red,0.73333;green,0.78039;blue,0.81569},line width={0.38*\leechunit}]
  (284.76382,61.95324) -- (297.6019,65.78107)
  (312.36488,52.94412) -- (315.41949,48.28097)
  (300.24669,62.75861) -- (297.6019,65.78107)
  (315.41949,42.68078) -- (315.41949,48.28097)
  (297.23618,20.04676) -- (310.07427,23.87459)
  (310.64033,27.83654) -- (310.07427,23.87459)
  (283.02218,65.01661) -- (283.66893,65.63201) -- (291,62.74711)
  (269.94451,34.73099) -- (268.52935,34.35373)
  (267.24596,47.33688) -- (266.58051,47.15948)
  (266.58051,39.31922) -- (266.58051,47.15948)
  (269.63512,29.05588) -- (273.91158,22.52747)
  (297.45097,16.53664) -- (298.33107,16.36799) -- (302.86192,22.89168)
  (274.57703,22.70487) -- (273.91158,22.52747)
  (307.42297,59.29513) -- (306.09207,58.94034)
  (297.6019,65.78107) -- (296.95954,64.85618)
  (271.35967,54.16346) -- (268.52935,34.35373)
  (314.75404,34.66312) -- (313.42315,34.30833)
  (309.0349,24.2836) -- (310.07427,23.87459)
  (281.75331,19.24139) -- (268.52935,34.35373)
  (272.9651,57.7164) -- (284.3981,53.21732)
  (285.04046,17.14382) -- (292.10644,27.31769)
  (282.37543,64.40121) -- (283.02218,65.01661)
  (296.57087,16.70529) -- (297.45097,16.53664)
  (312.05549,47.26901) -- (310.07427,46.74086)
  (297.6019,65.78107) -- (310.07427,46.74086)
  (281.72868,63.78581) -- (282.37543,64.40121)
  (310.07427,23.87459) -- (310.07427,46.74086)
  (297.6019,65.78107) -- (284.3981,53.21732)
  (295.69077,16.87394) -- (296.57087,16.70529)
  (310.07427,23.87459) -- (292.10644,27.31769)
  (281.08193,63.17042) -- (281.72868,63.78581)
  (294.81066,17.04259) -- (295.69077,16.87394)
  (315.41949,48.28097) -- (306.09207,58.94034)
  (315.41949,48.28097) -- (313.42315,34.30833)
  (280.43518,62.55502) -- (281.08193,63.17042)
  (293.93056,17.21124) -- (294.81066,17.04259)
  (279.78843,61.93962) -- (280.43518,62.55502)
  (266.58051,47.15948) -- (275.90793,58.24722)
  (293.05046,17.37989) -- (293.93056,17.21124)
  (273.91158,22.52747) -- (287.76985,18.39179)
  (266.58051,47.15948) -- (273.91158,44.27458)
  (273.91158,22.52747) -- (278.44243,29.05116)
  (279.14168,61.32422) -- (279.78843,61.93962)
  (292.17036,17.54854) -- (293.05046,17.37989)
  (278.49493,60.70882) -- (279.14168,61.32422)
  (291.29026,17.71719) -- (292.17036,17.54854)
  (277.84818,60.09342) -- (278.49493,60.70882)
  (290.41016,17.88584) -- (291.29026,17.71719)
  (277.20143,59.47802) -- (277.84818,60.09342)
  (289.53005,18.05449) -- (290.41016,17.88584)
  (276.55468,58.86262) -- (277.20143,59.47802)
  (288.64995,18.22314) -- (289.53005,18.05449)
  (306.09207,58.94034) -- (291,62.74711)
  (313.42315,34.30833) -- (302.86192,22.89168)
  (268.52935,34.35373) -- (279.10851,46.92946) -- (284.3981,53.21732)
  (306.09207,58.94034) -- (298.33107,51.55555)
  (268.52935,34.35373) -- (292.10644,27.31769)
  (313.42315,34.30833) -- (302.86192,36.33213)
  (275.90793,58.24722) -- (276.55468,58.86262)
  (287.76985,18.39179) -- (288.64995,18.22314)
  (275.90793,58.24722) -- (291,62.74711)
  (287.76985,18.39179) -- (302.86192,22.89168)
  (275.90793,58.24722) -- (273.91158,44.27458)
  (287.76985,18.39179) -- (278.44243,29.05116)
  (291,62.74711) -- (298.33107,51.55555)
  (302.86192,22.89168) -- (302.86192,36.33213)
  (310.07427,46.74086) -- (286.53778,52.67761) -- (284.3981,53.21732)
  (310.07427,46.74086) -- (292.10644,27.31769)
  (273.91158,44.27458) -- (278.44243,29.05116)
  (273.91158,44.27458) -- (287.76985,40.1389)
  (278.44243,29.05116) -- (287.76985,40.1389)
  (284.3981,53.21732) -- (292.10644,27.31769)
  (298.33107,51.55555) -- (302.86192,36.33213)
  (298.33107,51.55555) -- (287.76985,40.1389)
  (302.86192,36.33213) -- (287.76985,40.1389);
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (294.23015,41.8611) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (279.13808,45.66787) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (283.66893,30.44445) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (289.89356,54.68231) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (297.6019,28.78268) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (303.55757,52.94884) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (308.08842,37.72542) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (271.92573,35.25914) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (279.13808,59.10832) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (291,19.25289) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (294.23015,63.60821) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (306.09207,23.75278) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (268.57685,47.69167) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (313.47065,47.64627) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (275.90793,23.05966) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (308.08842,59.47253) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (315.41949,34.84052) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (266.58051,33.71903) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (271.92573,58.12541) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (284.3981,16.21893) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (283.66893,65.63201) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (298.33107,16.36799) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (297.6019,65.78107) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (310.07427,23.87459) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (315.41949,48.28097) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (266.58051,47.15948) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (273.91158,22.52747) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (306.09207,58.94034) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (268.52935,34.35373) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (313.42315,34.30833) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (275.90793,58.24722) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (287.76985,18.39179) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (291,62.74711) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (302.86192,22.89168) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (310.07427,46.74086) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (273.91158,44.27458) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (278.44243,29.05116) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (284.3981,53.21732) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (292.10644,27.31769) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (298.33107,51.55555) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (302.86192,36.33213) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (287.76985,40.1389) circle[radius=1.65];
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (291,5) {$|S| = 42$};
\path[draw={rgb,1:red,0.83529;green,0.87059;blue,0.89804},line width={0.5*\leechunit},fill={rgb,1:red,0.98431;green,0.98824;blue,0.99216}] (359,41) circle[radius=25.7];
\draw[draw={rgb,1:red,0.81333;green,0.84627;blue,0.87098},line width={0.38*\leechunit}]
  (353.3041,39.2064) -- (369.2787,43.96942) -- (370.73093,44.40243)
  (353.3041,39.2064) -- (342.53373,51.51478)
  (353.3041,39.2064) -- (351.19102,24.41671) -- (350.99893,23.07219)
  (370.73093,44.40243) -- (370.73093,59.92212)
  (370.73093,44.40243) -- (379.19612,31.47953)
  (357.89356,54.68231) -- (365.6019,28.78268)
  (357.89356,54.68231) -- (348.90964,44.97073) -- (339.92573,35.25914)
  (365.6019,28.78268) -- (342.06541,34.71944) -- (339.92573,35.25914)
  (357.89356,54.68231) -- (377.54113,48.81894) -- (381.47065,47.64627)
  (365.6019,28.78268) -- (373.53628,38.21447) -- (381.47065,47.64627)
  (357.89356,54.68231) -- (339.92573,58.12541)
  (365.6019,28.78268) -- (356.79937,20.40684) -- (352.3981,16.21893)
  (357.89356,54.68231) -- (364.95954,64.85618)
  (365.6019,28.78268) -- (377.0349,24.2836)
  (342.53373,51.51478) -- (353.3041,64.3178)
  (350.99893,23.07219) -- (367.00107,18.29671)
  (342.53373,51.51478) -- (333.5721,42.98756)
  (350.99893,23.07219) -- (338.80388,25.40907)
  (339.92573,35.25914) -- (339.92573,58.12541)
  (339.92573,35.25914) -- (352.3981,16.21893)
  (339.92573,35.25914) -- (337.94451,34.73099)
  (370.73093,59.92212) -- (354.75634,63.9515) -- (353.3041,64.3178)
  (379.19612,31.47953) -- (367.00107,18.29671)
  (370.73093,59.92212) -- (377.78526,57.14613)
  (379.19612,31.47953) -- (383.55594,37.75695)
  (381.47065,47.64627) -- (368.24669,62.75861)
  (381.47065,47.64627) -- (379.2064,31.79848) -- (378.64033,27.83654)
  (381.47065,47.64627) -- (380.05549,47.26901)
  (353.3041,64.3178) -- (352.15151,64.01054)
  (367.00107,18.29671) -- (365.84849,17.98946)
  (333.5721,42.98756) -- (338.36789,26.87395) -- (338.80388,25.40907)
  (333.5721,42.98756) -- (334.44406,44.24305)
  (338.80388,25.40907) -- (340.21474,24.85387)
  (339.92573,58.12541) -- (352.76382,61.95324)
  (352.3981,16.21893) -- (365.23618,20.04676)
  (339.92573,58.12541) -- (339.35967,54.16346)
  (352.3981,16.21893) -- (349.75331,19.24139)
  (340.9651,57.7164) -- (339.92573,58.12541)
  (352.3981,16.21893) -- (353.04046,17.14382);
\draw[draw={rgb,1:red,0.73333;green,0.78039;blue,0.81569},line width={0.38*\leechunit}]
  (352.76382,61.95324) -- (365.6019,65.78107)
  (368.24669,62.75861) -- (365.6019,65.78107)
  (334.44406,44.24305) -- (338.80388,50.52047)
  (365.23618,20.04676) -- (378.07427,23.87459)
  (340.21474,24.85387) -- (347.26907,22.07788)
  (378.64033,27.83654) -- (378.07427,23.87459)
  (337.94451,34.73099) -- (336.52935,34.35373)
  (352.15151,64.01054) -- (350.99893,63.70329)
  (365.6019,65.78107) -- (364.95954,64.85618)
  (339.35967,54.16346) -- (336.52935,34.35373)
  (365.84849,17.98946) -- (364.6959,17.6822)
  (377.0349,24.2836) -- (378.07427,23.87459)
  (349.75331,19.24139) -- (336.52935,34.35373)
  (340.9651,57.7164) -- (352.3981,53.21732)
  (377.78526,57.14613) -- (379.19612,56.59093)
  (383.55594,37.75695) -- (384.4279,39.01244)
  (353.04046,17.14382) -- (360.10644,27.31769)
  (380.05549,47.26901) -- (378.07427,46.74086)
  (365.6019,65.78107) -- (378.07427,46.74086)
  (378.07427,23.87459) -- (378.07427,46.74086)
  (365.6019,65.78107) -- (352.3981,53.21732)
  (378.07427,23.87459) -- (360.10644,27.31769)
  (379.19612,56.59093) -- (384.4279,39.01244)
  (379.19612,56.59093) -- (367.00107,58.92781)
  (384.4279,39.01244) -- (375.46627,30.48522)
  (350.99893,63.70329) -- (338.80388,50.52047)
  (350.99893,63.70329) -- (367.00107,58.92781)
  (364.6959,17.6822) -- (347.26907,22.07788)
  (364.6959,17.6822) -- (375.46627,30.48522)
  (336.52935,34.35373) -- (347.10851,46.92946) -- (352.3981,53.21732)
  (336.52935,34.35373) -- (360.10644,27.31769)
  (338.80388,50.52047) -- (347.26907,37.59757)
  (347.26907,22.07788) -- (347.26907,37.59757)
  (378.07427,46.74086) -- (354.53778,52.67761) -- (352.3981,53.21732)
  (378.07427,46.74086) -- (360.10644,27.31769)
  (367.00107,58.92781) -- (364.88799,44.13811) -- (364.6959,42.7936)
  (375.46627,30.48522) -- (364.6959,42.7936)
  (352.3981,53.21732) -- (360.10644,27.31769)
  (347.26907,37.59757) -- (363.24366,42.36059) -- (364.6959,42.7936);
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (353.3041,39.2064) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (370.73093,44.40243) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (357.89356,54.68231) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (365.6019,28.78268) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (342.53373,51.51478) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (350.99893,23.07219) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (339.92573,35.25914) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (370.73093,59.92212) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (379.19612,31.47953) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (381.47065,47.64627) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (353.3041,64.3178) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (367.00107,18.29671) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (333.5721,42.98756) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (338.80388,25.40907) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (339.92573,58.12541) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (352.3981,16.21893) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (365.6019,65.78107) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (378.07427,23.87459) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (379.19612,56.59093) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (384.4279,39.01244) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (350.99893,63.70329) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (364.6959,17.6822) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (336.52935,34.35373) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (338.80388,50.52047) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (347.26907,22.07788) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (378.07427,46.74086) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (367.00107,58.92781) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (375.46627,30.48522) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (352.3981,53.21732) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (360.10644,27.31769) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (347.26907,37.59757) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (364.6959,42.7936) circle[radius=1.65];
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (359,5) {$|S| = 32$};
\path[draw={rgb,1:red,0.83529;green,0.87059;blue,0.89804},line width={0.5*\leechunit},fill={rgb,1:red,0.98431;green,0.98824;blue,0.99216}] (427,41) circle[radius=25.7];
\draw[draw={rgb,1:red,0.81333;green,0.84627;blue,0.87098},line width={0.38*\leechunit}]
  (430.23015,41.8611) -- (415.13808,45.66787)
  (430.23015,41.8611) -- (419.66893,30.44445)
  (430.23015,41.8611) -- (439.55757,52.94884)
  (430.23015,41.8611) -- (444.08842,37.72542)
  (421.3041,39.2064) -- (437.2787,43.96942) -- (438.73093,44.40243)
  (421.3041,39.2064) -- (410.53373,51.51478)
  (421.3041,39.2064) -- (419.19102,24.41671) -- (418.99893,23.07219)
  (415.13808,45.66787) -- (418.53621,34.2503) -- (419.66893,30.44445)
  (438.73093,44.40243) -- (438.73093,59.92212)
  (438.73093,44.40243) -- (447.19612,31.47953)
  (415.13808,45.66787) -- (415.13808,59.10832)
  (419.66893,30.44445) -- (427,19.25289)
  (415.13808,45.66787) -- (404.57685,47.69167)
  (419.66893,30.44445) -- (411.90793,23.05966)
  (439.55757,52.94884) -- (442.9557,41.53127) -- (444.08842,37.72542)
  (439.55757,52.94884) -- (430.23015,63.60821)
  (444.08842,37.72542) -- (442.25844,24.91716) -- (442.09207,23.75278)
  (439.55757,52.94884) -- (444.08842,59.47253)
  (444.08842,37.72542) -- (451.41949,34.84052)
  (410.53373,51.51478) -- (421.3041,64.3178)
  (418.99893,23.07219) -- (435.00107,18.29671)
  (410.53373,51.51478) -- (401.5721,42.98756)
  (418.99893,23.07219) -- (406.80388,25.40907)
  (415.13808,59.10832) -- (430.23015,63.60821)
  (415.13808,59.10832) -- (404.57685,47.69167)
  (427,19.25289) -- (442.09207,23.75278)
  (427,19.25289) -- (411.90793,23.05966)
  (415.13808,59.10832) -- (419.66893,65.63201) -- (430.23015,63.60821)
  (427,19.25289) -- (434.33107,16.36799) -- (442.09207,23.75278)
  (438.73093,59.92212) -- (422.75634,63.9515) -- (421.3041,64.3178)
  (447.19612,31.47953) -- (435.00107,18.29671)
  (438.73093,59.92212) -- (445.78526,57.14613)
  (447.19612,31.47953) -- (451.55594,37.75695)
  (430.23015,63.60821) -- (444.08842,59.47253)
  (442.09207,23.75278) -- (451.41949,34.84052)
  (404.57685,47.69167) -- (402.58051,33.71903)
  (411.90793,23.05966) -- (402.58051,33.71903)
  (404.57685,47.69167) -- (403.24596,47.33688)
  (411.90793,23.05966) -- (410.57703,22.70487)
  (421.3041,64.3178) -- (420.15151,64.01054)
  (435.00107,18.29671) -- (433.84849,17.98946)
  (444.08842,59.47253) -- (448.36488,52.94412)
  (451.41949,34.84052) -- (451.41949,42.68078)
  (444.08842,59.47253) -- (443.42297,59.29513)
  (451.41949,34.84052) -- (450.75404,34.66312)
  (401.5721,42.98756) -- (406.36789,26.87395) -- (406.80388,25.40907)
  (402.58051,33.71903) -- (402.58051,39.31922)
  (402.58051,33.71903) -- (405.63512,29.05588)
  (401.5721,42.98756) -- (402.44406,44.24305)
  (406.80388,25.40907) -- (408.21474,24.85387);
\draw[draw={rgb,1:red,0.73333;green,0.78039;blue,0.81569},line width={0.38*\leechunit}]
  (448.36488,52.94412) -- (451.41949,48.28097)
  (402.44406,44.24305) -- (406.80388,50.52047)
  (451.41949,42.68078) -- (451.41949,48.28097)
  (408.21474,24.85387) -- (415.26907,22.07788)
  (419.02218,65.01661) -- (419.66893,65.63201) -- (427,62.74711)
  (403.24596,47.33688) -- (402.58051,47.15948)
  (402.58051,39.31922) -- (402.58051,47.15948)
  (405.63512,29.05588) -- (409.91158,22.52747)
  (433.45097,16.53664) -- (434.33107,16.36799) -- (438.86192,22.89168)
  (410.57703,22.70487) -- (409.91158,22.52747)
  (420.15151,64.01054) -- (418.99893,63.70329)
  (443.42297,59.29513) -- (442.09207,58.94034)
  (450.75404,34.66312) -- (449.42315,34.30833)
  (433.84849,17.98946) -- (432.6959,17.6822)
  (445.78526,57.14613) -- (447.19612,56.59093)
  (451.55594,37.75695) -- (452.4279,39.01244)
  (418.37543,64.40121) -- (419.02218,65.01661)
  (432.57087,16.70529) -- (433.45097,16.53664)
  (417.72868,63.78581) -- (418.37543,64.40121)
  (431.69077,16.87394) -- (432.57087,16.70529)
  (447.19612,56.59093) -- (452.4279,39.01244)
  (417.08193,63.17042) -- (417.72868,63.78581)
  (430.81066,17.04259) -- (431.69077,16.87394)
  (451.41949,48.28097) -- (442.09207,58.94034)
  (451.41949,48.28097) -- (449.42315,34.30833)
  (447.19612,56.59093) -- (435.00107,58.92781)
  (452.4279,39.01244) -- (443.46627,30.48522)
  (416.43518,62.55502) -- (417.08193,63.17042)
  (429.93056,17.21124) -- (430.81066,17.04259)
  (415.78843,61.93962) -- (416.43518,62.55502)
  (402.58051,47.15948) -- (411.90793,58.24722)
  (429.05046,17.37989) -- (429.93056,17.21124)
  (409.91158,22.52747) -- (423.76985,18.39179)
  (402.58051,47.15948) -- (409.91158,44.27458)
  (409.91158,22.52747) -- (414.44243,29.05116)
  (415.14168,61.32422) -- (415.78843,61.93962)
  (428.17036,17.54854) -- (429.05046,17.37989)
  (414.49493,60.70882) -- (415.14168,61.32422)
  (427.29026,17.71719) -- (428.17036,17.54854)
  (413.84818,60.09342) -- (414.49493,60.70882)
  (426.41016,17.88584) -- (427.29026,17.71719)
  (418.99893,63.70329) -- (406.80388,50.52047)
  (413.20143,59.47802) -- (413.84818,60.09342)
  (418.99893,63.70329) -- (435.00107,58.92781)
  (432.6959,17.6822) -- (415.26907,22.07788)
  (425.53005,18.05449) -- (426.41016,17.88584)
  (432.6959,17.6822) -- (443.46627,30.48522)
  (412.55468,58.86262) -- (413.20143,59.47802)
  (424.64995,18.22314) -- (425.53005,18.05449)
  (442.09207,58.94034) -- (427,62.74711)
  (449.42315,34.30833) -- (438.86192,22.89168)
  (442.09207,58.94034) -- (434.33107,51.55555)
  (449.42315,34.30833) -- (438.86192,36.33213)
  (411.90793,58.24722) -- (412.55468,58.86262)
  (423.76985,18.39179) -- (424.64995,18.22314)
  (411.90793,58.24722) -- (427,62.74711)
  (423.76985,18.39179) -- (438.86192,22.89168)
  (411.90793,58.24722) -- (409.91158,44.27458)
  (423.76985,18.39179) -- (414.44243,29.05116)
  (406.80388,50.52047) -- (415.26907,37.59757)
  (415.26907,22.07788) -- (415.26907,37.59757)
  (427,62.74711) -- (434.33107,51.55555)
  (438.86192,22.89168) -- (438.86192,36.33213)
  (435.00107,58.92781) -- (432.88799,44.13811) -- (432.6959,42.7936)
  (443.46627,30.48522) -- (432.6959,42.7936)
  (409.91158,44.27458) -- (414.44243,29.05116)
  (409.91158,44.27458) -- (423.76985,40.1389)
  (414.44243,29.05116) -- (423.76985,40.1389)
  (434.33107,51.55555) -- (438.86192,36.33213)
  (434.33107,51.55555) -- (423.76985,40.1389)
  (438.86192,36.33213) -- (423.76985,40.1389)
  (415.26907,37.59757) -- (431.24366,42.36059) -- (432.6959,42.7936);
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (430.23015,41.8611) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (421.3041,39.2064) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (438.73093,44.40243) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (415.13808,45.66787) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (419.66893,30.44445) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (439.55757,52.94884) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (444.08842,37.72542) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (410.53373,51.51478) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (418.99893,23.07219) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (415.13808,59.10832) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (427,19.25289) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (438.73093,59.92212) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (447.19612,31.47953) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (430.23015,63.60821) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (442.09207,23.75278) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (404.57685,47.69167) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (411.90793,23.05966) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (421.3041,64.3178) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (435.00107,18.29671) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (444.08842,59.47253) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (451.41949,34.84052) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (402.58051,33.71903) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (401.5721,42.98756) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (406.80388,25.40907) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (419.66893,65.63201) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (434.33107,16.36799) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (447.19612,56.59093) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (452.4279,39.01244) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (451.41949,48.28097) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (402.58051,47.15948) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (409.91158,22.52747) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (418.99893,63.70329) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (432.6959,17.6822) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (442.09207,58.94034) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (449.42315,34.30833) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (411.90793,58.24722) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (423.76985,18.39179) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (406.80388,50.52047) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (415.26907,22.07788) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (427,62.74711) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (438.86192,22.89168) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (435.00107,58.92781) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (443.46627,30.48522) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (409.91158,44.27458) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (414.44243,29.05116) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (434.33107,51.55555) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (438.86192,36.33213) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (415.26907,37.59757) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (432.6959,42.7936) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (423.76985,40.1389) circle[radius=1.65];
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (427,5) {$|S| = 50$};
\path[draw={rgb,1:red,0.83529;green,0.87059;blue,0.89804},line width={0.5*\leechunit},fill={rgb,1:red,0.98431;green,0.98824;blue,0.99216}] (495,41) circle[radius=25.7];
\draw[draw={rgb,1:red,0.81333;green,0.84627;blue,0.87098},line width={0.38*\leechunit}]
  (498.23015,41.8611) -- (483.13808,45.66787)
  (498.23015,41.8611) -- (487.66893,30.44445)
  (498.23015,41.8611) -- (507.55757,52.94884)
  (498.23015,41.8611) -- (512.08842,37.72542)
  (489.3041,39.2064) -- (505.2787,43.96942) -- (506.73093,44.40243)
  (489.3041,39.2064) -- (478.53373,51.51478)
  (489.3041,39.2064) -- (487.19102,24.41671) -- (486.99893,23.07219)
  (483.13808,45.66787) -- (486.53621,34.2503) -- (487.66893,30.44445)
  (506.73093,44.40243) -- (506.73093,59.92212)
  (506.73093,44.40243) -- (515.19612,31.47953)
  (483.13808,45.66787) -- (483.13808,59.10832)
  (487.66893,30.44445) -- (495,19.25289)
  (483.13808,45.66787) -- (472.57685,47.69167)
  (487.66893,30.44445) -- (479.90793,23.05966)
  (493.89356,54.68231) -- (501.6019,28.78268)
  (493.89356,54.68231) -- (484.90964,44.97073) -- (475.92573,35.25914)
  (501.6019,28.78268) -- (478.06541,34.71944) -- (475.92573,35.25914)
  (493.89356,54.68231) -- (513.54113,48.81894) -- (517.47065,47.64627)
  (501.6019,28.78268) -- (509.53628,38.21447) -- (517.47065,47.64627)
  (493.89356,54.68231) -- (475.92573,58.12541)
  (501.6019,28.78268) -- (492.79937,20.40684) -- (488.3981,16.21893)
  (493.89356,54.68231) -- (500.95954,64.85618)
  (501.6019,28.78268) -- (513.0349,24.2836)
  (507.55757,52.94884) -- (510.9557,41.53127) -- (512.08842,37.72542)
  (507.55757,52.94884) -- (498.23015,63.60821)
  (512.08842,37.72542) -- (510.25844,24.91716) -- (510.09207,23.75278)
  (507.55757,52.94884) -- (512.08842,59.47253)
  (512.08842,37.72542) -- (519.41949,34.84052)
  (478.53373,51.51478) -- (489.3041,64.3178)
  (486.99893,23.07219) -- (503.00107,18.29671)
  (478.53373,51.51478) -- (469.5721,42.98756)
  (486.99893,23.07219) -- (474.80388,25.40907)
  (475.92573,35.25914) -- (475.92573,58.12541)
  (475.92573,35.25914) -- (488.3981,16.21893)
  (475.92573,35.25914) -- (473.94451,34.73099)
  (483.13808,59.10832) -- (498.23015,63.60821)
  (483.13808,59.10832) -- (472.57685,47.69167)
  (495,19.25289) -- (510.09207,23.75278)
  (495,19.25289) -- (479.90793,23.05966)
  (483.13808,59.10832) -- (487.66893,65.63201) -- (498.23015,63.60821)
  (495,19.25289) -- (502.33107,16.36799) -- (510.09207,23.75278)
  (506.73093,59.92212) -- (490.75634,63.9515) -- (489.3041,64.3178)
  (515.19612,31.47953) -- (503.00107,18.29671)
  (506.73093,59.92212) -- (513.78526,57.14613)
  (515.19612,31.47953) -- (519.55594,37.75695)
  (498.23015,63.60821) -- (512.08842,59.47253)
  (510.09207,23.75278) -- (519.41949,34.84052)
  (472.57685,47.69167) -- (470.58051,33.71903)
  (479.90793,23.05966) -- (470.58051,33.71903)
  (517.47065,47.64627) -- (504.24669,62.75861)
  (517.47065,47.64627) -- (515.2064,31.79848) -- (514.64033,27.83654)
  (472.57685,47.69167) -- (471.24596,47.33688)
  (479.90793,23.05966) -- (478.57703,22.70487)
  (517.47065,47.64627) -- (516.05549,47.26901)
  (489.3041,64.3178) -- (488.15151,64.01054)
  (503.00107,18.29671) -- (501.84849,17.98946)
  (512.08842,59.47253) -- (516.36488,52.94412)
  (519.41949,34.84052) -- (519.41949,42.68078)
  (512.08842,59.47253) -- (511.42297,59.29513)
  (519.41949,34.84052) -- (518.75404,34.66312)
  (469.5721,42.98756) -- (474.36789,26.87395) -- (474.80388,25.40907)
  (470.58051,33.71903) -- (470.58051,39.31922)
  (470.58051,33.71903) -- (473.63512,29.05588)
  (469.5721,42.98756) -- (470.44406,44.24305)
  (474.80388,25.40907) -- (476.21474,24.85387)
  (475.92573,58.12541) -- (488.76382,61.95324)
  (488.3981,16.21893) -- (501.23618,20.04676)
  (475.92573,58.12541) -- (475.35967,54.16346)
  (488.3981,16.21893) -- (485.75331,19.24139)
  (476.9651,57.7164) -- (475.92573,58.12541)
  (488.3981,16.21893) -- (489.04046,17.14382);
\draw[draw={rgb,1:red,0.73333;green,0.78039;blue,0.81569},line width={0.38*\leechunit}]
  (488.76382,61.95324) -- (501.6019,65.78107)
  (516.36488,52.94412) -- (519.41949,48.28097)
  (504.24669,62.75861) -- (501.6019,65.78107)
  (470.44406,44.24305) -- (474.80388,50.52047)
  (519.41949,42.68078) -- (519.41949,48.28097)
  (501.23618,20.04676) -- (514.07427,23.87459)
  (476.21474,24.85387) -- (483.26907,22.07788)
  (514.64033,27.83654) -- (514.07427,23.87459)
  (487.02218,65.01661) -- (487.66893,65.63201) -- (495,62.74711)
  (473.94451,34.73099) -- (472.52935,34.35373)
  (471.24596,47.33688) -- (470.58051,47.15948)
  (470.58051,39.31922) -- (470.58051,47.15948)
  (473.63512,29.05588) -- (477.91158,22.52747)
  (501.45097,16.53664) -- (502.33107,16.36799) -- (506.86192,22.89168)
  (478.57703,22.70487) -- (477.91158,22.52747)
  (488.15151,64.01054) -- (486.99893,63.70329)
  (511.42297,59.29513) -- (510.09207,58.94034)
  (501.6019,65.78107) -- (500.95954,64.85618)
  (475.35967,54.16346) -- (472.52935,34.35373)
  (518.75404,34.66312) -- (517.42315,34.30833)
  (501.84849,17.98946) -- (500.6959,17.6822)
  (513.0349,24.2836) -- (514.07427,23.87459)
  (485.75331,19.24139) -- (472.52935,34.35373)
  (476.9651,57.7164) -- (488.3981,53.21732)
  (513.78526,57.14613) -- (515.19612,56.59093)
  (519.55594,37.75695) -- (520.4279,39.01244)
  (489.04046,17.14382) -- (496.10644,27.31769)
  (486.37543,64.40121) -- (487.02218,65.01661)
  (500.57087,16.70529) -- (501.45097,16.53664)
  (516.05549,47.26901) -- (514.07427,46.74086)
  (501.6019,65.78107) -- (514.07427,46.74086)
  (485.72868,63.78581) -- (486.37543,64.40121)
  (514.07427,23.87459) -- (514.07427,46.74086)
  (501.6019,65.78107) -- (488.3981,53.21732)
  (499.69077,16.87394) -- (500.57087,16.70529)
  (514.07427,23.87459) -- (496.10644,27.31769)
  (515.19612,56.59093) -- (520.4279,39.01244)
  (485.08193,63.17042) -- (485.72868,63.78581)
  (498.81066,17.04259) -- (499.69077,16.87394)
  (519.41949,48.28097) -- (510.09207,58.94034)
  (519.41949,48.28097) -- (517.42315,34.30833)
  (515.19612,56.59093) -- (503.00107,58.92781)
  (520.4279,39.01244) -- (511.46627,30.48522)
  (484.43518,62.55502) -- (485.08193,63.17042)
  (497.93056,17.21124) -- (498.81066,17.04259)
  (483.78843,61.93962) -- (484.43518,62.55502)
  (470.58051,47.15948) -- (479.90793,58.24722)
  (497.05046,17.37989) -- (497.93056,17.21124)
  (477.91158,22.52747) -- (491.76985,18.39179)
  (470.58051,47.15948) -- (477.91158,44.27458)
  (477.91158,22.52747) -- (482.44243,29.05116)
  (483.14168,61.32422) -- (483.78843,61.93962)
  (496.17036,17.54854) -- (497.05046,17.37989)
  (482.49493,60.70882) -- (483.14168,61.32422)
  (495.29026,17.71719) -- (496.17036,17.54854)
  (481.84818,60.09342) -- (482.49493,60.70882)
  (494.41016,17.88584) -- (495.29026,17.71719)
  (486.99893,63.70329) -- (474.80388,50.52047)
  (481.20143,59.47802) -- (481.84818,60.09342)
  (486.99893,63.70329) -- (503.00107,58.92781)
  (500.6959,17.6822) -- (483.26907,22.07788)
  (493.53005,18.05449) -- (494.41016,17.88584)
  (500.6959,17.6822) -- (511.46627,30.48522)
  (480.55468,58.86262) -- (481.20143,59.47802)
  (492.64995,18.22314) -- (493.53005,18.05449)
  (510.09207,58.94034) -- (495,62.74711)
  (517.42315,34.30833) -- (506.86192,22.89168)
  (472.52935,34.35373) -- (483.10851,46.92946) -- (488.3981,53.21732)
  (510.09207,58.94034) -- (502.33107,51.55555)
  (472.52935,34.35373) -- (496.10644,27.31769)
  (517.42315,34.30833) -- (506.86192,36.33213)
  (479.90793,58.24722) -- (480.55468,58.86262)
  (491.76985,18.39179) -- (492.64995,18.22314)
  (479.90793,58.24722) -- (495,62.74711)
  (491.76985,18.39179) -- (506.86192,22.89168)
  (479.90793,58.24722) -- (477.91158,44.27458)
  (491.76985,18.39179) -- (482.44243,29.05116)
  (474.80388,50.52047) -- (483.26907,37.59757)
  (483.26907,22.07788) -- (483.26907,37.59757)
  (495,62.74711) -- (502.33107,51.55555)
  (506.86192,22.89168) -- (506.86192,36.33213)
  (514.07427,46.74086) -- (490.53778,52.67761) -- (488.3981,53.21732)
  (514.07427,46.74086) -- (496.10644,27.31769)
  (503.00107,58.92781) -- (500.88799,44.13811) -- (500.6959,42.7936)
  (511.46627,30.48522) -- (500.6959,42.7936)
  (477.91158,44.27458) -- (482.44243,29.05116)
  (477.91158,44.27458) -- (491.76985,40.1389)
  (482.44243,29.05116) -- (491.76985,40.1389)
  (488.3981,53.21732) -- (496.10644,27.31769)
  (502.33107,51.55555) -- (506.86192,36.33213)
  (502.33107,51.55555) -- (491.76985,40.1389)
  (506.86192,36.33213) -- (491.76985,40.1389)
  (483.26907,37.59757) -- (499.24366,42.36059) -- (500.6959,42.7936);
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (498.23015,41.8611) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (489.3041,39.2064) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (506.73093,44.40243) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (483.13808,45.66787) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (487.66893,30.44445) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (493.89356,54.68231) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (501.6019,28.78268) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (507.55757,52.94884) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (512.08842,37.72542) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (478.53373,51.51478) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (486.99893,23.07219) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (475.92573,35.25914) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (483.13808,59.10832) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (495,19.25289) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (506.73093,59.92212) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (515.19612,31.47953) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (498.23015,63.60821) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (510.09207,23.75278) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (472.57685,47.69167) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (517.47065,47.64627) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (479.90793,23.05966) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (489.3041,64.3178) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (503.00107,18.29671) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (512.08842,59.47253) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (519.41949,34.84052) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (470.58051,33.71903) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (469.5721,42.98756) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (474.80388,25.40907) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (475.92573,58.12541) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (488.3981,16.21893) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (487.66893,65.63201) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (502.33107,16.36799) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (501.6019,65.78107) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (514.07427,23.87459) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (515.19612,56.59093) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (520.4279,39.01244) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (519.41949,48.28097) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (470.58051,47.15948) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (477.91158,22.52747) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (486.99893,63.70329) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (500.6959,17.6822) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (510.09207,58.94034) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (472.52935,34.35373) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (517.42315,34.30833) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (479.90793,58.24722) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (491.76985,18.39179) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (474.80388,50.52047) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (483.26907,22.07788) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (495,62.74711) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (506.86192,22.89168) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (514.07427,46.74086) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (503.00107,58.92781) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (511.46627,30.48522) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (477.91158,44.27458) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (482.44243,29.05116) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (488.3981,53.21732) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (496.10644,27.31769) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (502.33107,51.55555) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (506.86192,36.33213) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (483.26907,37.59757) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (500.6959,42.7936) circle[radius=1.65];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (491.76985,40.1389) circle[radius=1.65];
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (495,5) {$|S| = 62$};
\node[anchor=base,font=\small] at (73,282) {$P_n$};
\node[anchor=base,font=\small] at (211,282) {$P_n\cup\{\pm e_3\}$};
\pgfresetboundingbox
\path[use as bounding box] (0,0) rectangle (540,382);
\end{tikzpicture}
\endgroup


==> figures/leech-color-atoms.tex <==
%
\begingroup
\pgfmathsetlengthmacro{\leechunit}{\linewidth/540}
\begin{tikzpicture}[x=\leechunit,y=\leechunit,
  every node/.style={inner sep=0pt,outer sep=0pt},line cap=butt,line join=round]
\path[draw=none,fill={rgb,1:red,1;green,1;blue,1}] (0,0) rectangle (540,246);
\node[anchor=base west,font={\normalsize\bfseries},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (9,232) {Color atoms in the three exceptional supports};
\node[anchor=base,font={\normalsize\itshape},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (90,211) {(a)  $O(V)$};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (90,197) {Octahedron};
\path[draw={rgb,1:red,0.83529;green,0.87059;blue,0.89804},line width={0.5*\leechunit},fill={rgb,1:red,0.98431;green,0.98824;blue,0.99216}] (90,133) circle[radius=48];
\draw[draw={rgb,1:red,0.81333;green,0.84627;blue,0.87098},line width={0.38*\leechunit}]
  (112.1654,147.19847) -- (101.37521,146.06403) -- (85.18992,144.36239) -- (74.39973,143.22795) -- (58.21444,141.52631) -- (47.42424,140.39187)
  (112.1654,147.19847) -- (97.38847,107.56467) -- (90,87.74778)
  (112.1654,147.19847) -- (97.38847,167.90097) -- (95.54135,170.48878)
  (112.1654,147.19847) -- (125.7723,132.80491)
  (47.42424,140.39187) -- (86.45202,92.13478) -- (90,87.74778)
  (47.42424,140.39187) -- (72.2601,162.47708)
  (47.42424,140.39187) -- (54.2277,133.19509)
  (90,87.74778) -- (107.7399,103.52292)
  (90,87.74778) -- (84.45865,95.51122);
\draw[draw={rgb,1:red,0.94235;green,0.77902;blue,0.65},line width={0.65*\leechunit}]
  (112.1654,147.19847) -- (97.38847,137.73282) -- (90,133);
\draw[draw={rgb,1:red,0.65;green,0.80647;blue,0.89431},line width={0.65*\leechunit}]
  (47.42424,140.39187) -- (90,133);
\draw[draw={rgb,1:red,0.65;green,0.86686;blue,0.80784},line width={0.65*\leechunit}]
  (90,87.74778) -- (90,133);
\draw[draw={rgb,1:red,0.73333;green,0.78039;blue,0.81569},line width={0.38*\leechunit}]
  (84.45865,95.51122) -- (69.68172,116.21372) -- (67.8346,118.80153)
  (107.7399,103.52292) -- (132.57576,125.60813)
  (54.2277,133.19509) -- (67.8346,118.80153)
  (72.2601,162.47708) -- (82.90404,171.94217) -- (90,178.25222)
  (125.7723,132.80491) -- (132.57576,125.60813)
  (95.54135,170.48878) -- (90,178.25222)
  (90,178.25222) -- (129.02778,129.99513) -- (132.57576,125.60813)
  (90,178.25222) -- (77.07018,143.57266) -- (67.8346,118.80153)
  (132.57576,125.60813) -- (94.81008,121.63761) -- (78.62479,119.93597) -- (67.8346,118.80153);
\draw[draw={rgb,1:red,0.5;green,0.8098;blue,0.72549},line width={0.65*\leechunit}]
  (90,133) -- (90,178.25222);
\draw[draw={rgb,1:red,0.5;green,0.72353;blue,0.84902},line width={0.65*\leechunit}]
  (90,133) -- (125.4798,126.8401) -- (132.57576,125.60813);
\draw[draw={rgb,1:red,0.91765;green,0.68431;blue,0.5},line width={0.65*\leechunit}]
  (90,133) -- (71.52883,121.16795) -- (67.8346,118.80153);
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (112.1654,147.19847) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (47.42424,140.39187) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (90,87.74778) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (90,178.25222) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (132.57576,125.60813) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (67.8346,118.80153) circle[radius=3.35];
\node[anchor=base,font={\normalsize\bfseries},text={rgb,1:red,0;green,0.44706;blue,0.69804}] at (67,63) {2};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (78.5,63) {+};
\node[anchor=base,font={\normalsize\bfseries},text={rgb,1:red,0.83529;green,0.36863;blue,0}] at (90,63) {2};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (101.5,63) {+};
\node[anchor=base,font={\normalsize\bfseries},text={rgb,1:red,0;green,0.61961;blue,0.45098}] at (113,63) {2};
\node[anchor=base,font={\small},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (90,48) {Antipodal pairs};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (90,21) {Pairs permute};
\draw[draw={rgb,1:red,0.88235;green,0.90196;blue,0.91765},line width={0.45*\leechunit}]
  (180,17) -- (180,215);
\node[anchor=base,font={\normalsize\itshape},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (270,211) {(b)  $O(F)$};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (270,197) {Cube};
\path[draw={rgb,1:red,0.83529;green,0.87059;blue,0.89804},line width={0.5*\leechunit},fill={rgb,1:red,0.98431;green,0.98824;blue,0.99216}] (270,133) circle[radius=48];
\draw[draw={rgb,1:red,0.81333;green,0.84627;blue,0.87098},line width={0.38*\leechunit}]
  (258.21608,119.3388) -- (258.21608,171.59157)
  (258.21608,119.3388) -- (303.28147,111.51469) -- (307.37832,110.8034)
  (258.21608,119.3388) -- (234.75454,104.31008) -- (232.62168,102.94383)
  (258.21608,171.59157) -- (299.18462,164.47874) -- (307.37832,163.05617) -- (307.37832,110.8034)
  (258.21608,171.59157) -- (245.41888,163.39408) -- (243.28601,162.02784)
  (307.37832,110.8034) -- (296.71399,103.97216);
\draw[draw={rgb,1:red,0.65;green,0.80647;blue,0.89431},line width={0.65*\leechunit}]
  (258.21608,119.3388) -- (307.37832,163.05617)
  (258.21608,119.3388) -- (241.15314,143.244)
  (258.21608,119.3388) -- (273.92797,102.71855)
  (301.1486,162.40121) -- (307.37832,163.05617)
  (307.37832,163.05617) -- (305.24546,157.33553);
\draw[draw={rgb,1:red,0.94235;green,0.77902;blue,0.65},line width={0.65*\leechunit}]
  (258.21608,171.59157) -- (266.40978,161.46021) -- (278.70035,146.26317) -- (286.89405,136.13181) -- (307.37832,110.8034)
  (258.21608,171.59157) -- (247.55174,142.98835) -- (234.75454,108.66447)
  (258.21608,171.59157) -- (266.07203,163.28145)
  (307.37832,110.8034) -- (282.45944,108.18355) -- (238.8514,103.59879)
  (307.37832,110.8034) -- (298.84686,122.756);
\draw[draw={rgb,1:red,0.73333;green,0.78039;blue,0.81569},line width={0.38*\leechunit}]
  (307.37832,163.05617) -- (292.44826,153.49243) -- (281.78392,146.6612)
  (296.71399,103.97216) -- (286.04966,97.14092) -- (281.78392,94.40843)
  (232.62168,107.29823) -- (232.62168,102.94383) -- (261.29965,97.96485) -- (281.78392,94.40843)
  (243.28601,162.02784) -- (232.62168,155.1966)
  (232.62168,111.65262) -- (232.62168,107.29823)
  (232.62168,116.00702) -- (232.62168,111.65262)
  (232.62168,120.36142) -- (232.62168,116.00702)
  (232.62168,124.71582) -- (232.62168,120.36142)
  (232.62168,129.07021) -- (232.62168,124.71582)
  (232.62168,133.42461) -- (232.62168,129.07021)
  (232.62168,137.77901) -- (232.62168,133.42461)
  (232.62168,142.13341) -- (232.62168,137.77901)
  (232.62168,146.4878) -- (232.62168,142.13341)
  (232.62168,150.8422) -- (232.62168,146.4878)
  (232.62168,155.1966) -- (232.62168,150.8422)
  (232.62168,155.1966) -- (261.29965,150.21761) -- (281.78392,146.6612)
  (281.78392,94.40843) -- (281.78392,146.6612);
\draw[draw={rgb,1:red,0.91765;green,0.68431;blue,0.5},line width={0.65*\leechunit}]
  (266.07203,163.28145) -- (281.78392,146.6612)
  (234.75454,108.66447) -- (232.62168,102.94383)
  (232.62168,102.94383) -- (238.8514,103.59879)
  (232.62168,102.94383) -- (240.81538,110.23006) -- (277.68707,143.01808) -- (281.78392,146.6612)
  (298.84686,122.756) -- (281.78392,146.6612);
\draw[draw={rgb,1:red,0.5;green,0.72353;blue,0.84902},line width={0.65*\leechunit}]
  (301.1486,162.40121) -- (257.54056,157.81645) -- (245.08112,156.50653) -- (232.62168,155.1966)
  (241.15314,143.244) -- (232.62168,155.1966)
  (305.24546,157.33553) -- (292.44826,123.01165) -- (281.78392,94.40843)
  (273.92797,102.71855) -- (281.78392,94.40843)
  (232.62168,155.1966) -- (249.00909,134.93387) -- (277.68707,99.47411) -- (281.78392,94.40843);
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (258.21608,119.3388) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (258.21608,171.59157) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (307.37832,110.8034) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (307.37832,163.05617) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (232.62168,102.94383) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (232.62168,155.1966) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (281.78392,94.40843) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (281.78392,146.6612) circle[radius=3.35];
\node[anchor=base,font={\normalsize\bfseries},text={rgb,1:red,0;green,0.44706;blue,0.69804}] at (258.5,63) {4};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (270,63) {+};
\node[anchor=base,font={\normalsize\bfseries},text={rgb,1:red,0.83529;green,0.36863;blue,0}] at (281.5,63) {4};
\node[anchor=base,font={\small},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (270,48) {Two tetrahedra};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (270,21) {Tetrahedra swap};
\draw[draw={rgb,1:red,0.88235;green,0.90196;blue,0.91765},line width={0.45*\leechunit}]
  (360,17) -- (360,215);
\node[anchor=base,font={\normalsize\itshape},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (450,211) {(c)  $O(VF)$};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (450,197) {Cube + octahedron};
\path[draw={rgb,1:red,0.83529;green,0.87059;blue,0.89804},line width={0.5*\leechunit},fill={rgb,1:red,0.98431;green,0.98824;blue,0.99216}] (450,133) circle[radius=48];
\draw[draw={rgb,1:red,0.81333;green,0.84627;blue,0.87098},line width={0.38*\leechunit}]
  (438.21608,119.3388) -- (438.21608,171.59157)
  (438.21608,119.3388) -- (483.28147,111.51469) -- (487.37832,110.8034)
  (438.21608,119.3388) -- (414.75454,104.31008) -- (412.62168,102.94383)
  (472.1654,147.19847) -- (461.37521,146.06403) -- (445.18992,144.36239) -- (434.39973,143.22795) -- (418.21444,141.52631) -- (407.42424,140.39187)
  (472.1654,147.19847) -- (457.38847,107.56467) -- (450,87.74778)
  (472.1654,147.19847) -- (457.38847,167.90097) -- (455.54135,170.48878)
  (472.1654,147.19847) -- (485.7723,132.80491)
  (438.21608,171.59157) -- (479.18462,164.47874) -- (487.37832,163.05617) -- (487.37832,110.8034)
  (438.21608,171.59157) -- (425.41888,163.39408) -- (423.28601,162.02784)
  (407.42424,140.39187) -- (446.45202,92.13478) -- (450,87.74778)
  (407.42424,140.39187) -- (432.2601,162.47708)
  (487.37832,110.8034) -- (476.71399,103.97216)
  (407.42424,140.39187) -- (414.2277,133.19509)
  (450,87.74778) -- (467.7399,103.52292)
  (450,87.74778) -- (444.45865,95.51122);
\draw[draw={rgb,1:red,0.65;green,0.80647;blue,0.89431},line width={0.65*\leechunit}]
  (438.21608,119.3388) -- (487.37832,163.05617)
  (438.21608,119.3388) -- (421.15314,143.244)
  (438.21608,119.3388) -- (453.92797,102.71855)
  (481.1486,162.40121) -- (487.37832,163.05617)
  (487.37832,163.05617) -- (485.24546,157.33553);
\draw[draw={rgb,1:red,0.94235;green,0.77902;blue,0.65},line width={0.65*\leechunit}]
  (438.21608,171.59157) -- (446.40978,161.46021) -- (458.70035,146.26317) -- (466.89405,136.13181) -- (487.37832,110.8034)
  (438.21608,171.59157) -- (427.55174,142.98835) -- (414.75454,108.66447)
  (438.21608,171.59157) -- (446.07203,163.28145)
  (487.37832,110.8034) -- (462.45944,108.18355) -- (418.8514,103.59879)
  (487.37832,110.8034) -- (478.84686,122.756);
\draw[draw={rgb,1:red,0.73333;green,0.78039;blue,0.81569},line width={0.38*\leechunit}]
  (487.37832,163.05617) -- (472.44826,153.49243) -- (461.78392,146.6612)
  (444.45865,95.51122) -- (429.68172,116.21372) -- (427.8346,118.80153)
  (476.71399,103.97216) -- (466.04966,97.14092) -- (461.78392,94.40843)
  (467.7399,103.52292) -- (492.57576,125.60813)
  (414.2277,133.19509) -- (427.8346,118.80153)
  (432.2601,162.47708) -- (442.90404,171.94217) -- (450,178.25222)
  (412.62168,107.29823) -- (412.62168,102.94383) -- (441.29965,97.96485) -- (461.78392,94.40843)
  (423.28601,162.02784) -- (412.62168,155.1966)
  (485.7723,132.80491) -- (492.57576,125.60813)
  (412.62168,111.65262) -- (412.62168,107.29823)
  (455.54135,170.48878) -- (450,178.25222)
  (412.62168,116.00702) -- (412.62168,111.65262)
  (412.62168,120.36142) -- (412.62168,116.00702)
  (412.62168,124.71582) -- (412.62168,120.36142)
  (412.62168,129.07021) -- (412.62168,124.71582)
  (412.62168,133.42461) -- (412.62168,129.07021)
  (412.62168,137.77901) -- (412.62168,133.42461)
  (412.62168,142.13341) -- (412.62168,137.77901)
  (450,178.25222) -- (489.02778,129.99513) -- (492.57576,125.60813)
  (412.62168,146.4878) -- (412.62168,142.13341)
  (450,178.25222) -- (437.07018,143.57266) -- (427.8346,118.80153)
  (412.62168,150.8422) -- (412.62168,146.4878)
  (412.62168,155.1966) -- (412.62168,150.8422)
  (412.62168,155.1966) -- (441.29965,150.21761) -- (461.78392,146.6612)
  (492.57576,125.60813) -- (454.81008,121.63761) -- (438.62479,119.93597) -- (427.8346,118.80153)
  (461.78392,94.40843) -- (461.78392,146.6612);
\draw[draw={rgb,1:red,0.91765;green,0.68431;blue,0.5},line width={0.65*\leechunit}]
  (446.07203,163.28145) -- (461.78392,146.6612)
  (414.75454,108.66447) -- (412.62168,102.94383)
  (412.62168,102.94383) -- (418.8514,103.59879)
  (412.62168,102.94383) -- (420.81538,110.23006) -- (457.68707,143.01808) -- (461.78392,146.6612)
  (478.84686,122.756) -- (461.78392,146.6612);
\draw[draw={rgb,1:red,0.5;green,0.72353;blue,0.84902},line width={0.65*\leechunit}]
  (481.1486,162.40121) -- (437.54056,157.81645) -- (425.08112,156.50653) -- (412.62168,155.1966)
  (421.15314,143.244) -- (412.62168,155.1966)
  (485.24546,157.33553) -- (472.44826,123.01165) -- (461.78392,94.40843)
  (453.92797,102.71855) -- (461.78392,94.40843)
  (412.62168,155.1966) -- (429.00909,134.93387) -- (457.68707,99.47411) -- (461.78392,94.40843);
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (438.21608,119.3388) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (472.1654,147.19847) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (438.21608,171.59157) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (407.42424,140.39187) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (487.37832,110.8034) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (450,87.74778) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (487.37832,163.05617) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (412.62168,102.94383) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (450,178.25222) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (412.62168,155.1966) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (492.57576,125.60813) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (461.78392,94.40843) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (427.8346,118.80153) circle[radius=3.35];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (461.78392,146.6612) circle[radius=3.35];
\node[anchor=base,font={\normalsize\bfseries},text={rgb,1:red,0;green,0.44706;blue,0.69804}] at (427,63) {4};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (438.5,63) {+};
\node[anchor=base,font={\normalsize\bfseries},text={rgb,1:red,0.83529;green,0.36863;blue,0}] at (450,63) {4};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (461.5,63) {+};
\node[anchor=base,font={\normalsize\bfseries},text={rgb,1:red,0;green,0.61961;blue,0.45098}] at (473,63) {6};
\node[anchor=base,font={\small},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (450,48) {Two tetrahedra};
\node[anchor=base,font={\small},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (450,34) {+ octahedron};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (450,21) {Tetrahedra swap};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (450,7) {Octahedron preserved};
\pgfresetboundingbox
\path[use as bounding box] (0,0) rectangle (540,246);
\end{tikzpicture}
\endgroup


==> figures/leech-polygon-poles.tex <==
%
\begingroup
\pgfmathsetlengthmacro{\leechunit}{\linewidth/540}
\begin{tikzpicture}[x=\leechunit,y=\leechunit,
  every node/.style={inner sep=0pt,outer sep=0pt},line cap=butt,line join=round]
\path[draw=none,fill={rgb,1:red,1;green,1;blue,1}] (0,0) rectangle (540,235);
\node[anchor=base west,font={\normalsize\bfseries},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (9,219) {Color classes for polygons with both poles};
\node[anchor=base,font={\normalsize},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (145,196) {(a) Triangle + poles};
\path[draw={rgb,1:red,0.83529;green,0.87059;blue,0.89804},line width={0.5*\leechunit},fill={rgb,1:red,0.98431;green,0.98824;blue,0.99216}] (145,128) circle[radius=49];
\draw[draw={rgb,1:red,0.81961;green,0.85882;blue,0.88627},line width={0.45*\leechunit}] (188.46275,120.45413) -- (186.55346,119.34018) -- (184.38798,118.27963) -- (181.97966,117.279) -- (179.34335,116.34447) -- (176.4953,115.48181) -- (173.45307,114.69632) -- (170.23542,113.99285) -- (166.86218,113.37574) -- (163.35416,112.8488) -- (159.73297,112.41527) -- (156.02096,112.07782) -- (152.24099,111.83854) -- (148.41638,111.6989) -- (144.57071,111.65976) -- (140.72769,111.72136) -- (136.911,111.88333) -- (133.14419,112.14466) -- (129.45047,112.50375) -- (125.85262,112.95837) -- (122.37282,113.50573) -- (119.03252,114.14246) -- (115.85233,114.86462) -- (112.85183,115.66776) -- (110.04954,116.54694) -- (107.46274,117.49672) -- (105.10736,118.51127) -- (102.99793,119.58431) -- (101.14746,120.70924) -- (99.56736,121.87913) -- (98.26736,123.08674) -- (97.25549,124.32465) -- (96.53797,125.58522) -- (96.11924,126.86068) -- (96.00188,128.14316) -- (96.18661,129.42476) -- (96.67228,130.69758) -- (97.45592,131.95376) -- (98.53268,133.18557) -- (99.89592,134.3854) -- (101.53725,135.54587) -- (103.44654,136.65982) -- (105.61202,137.72037) -- (108.02034,138.721) -- (110.65665,139.65553) -- (113.5047,140.51819) -- (116.54693,141.30368) -- (119.76458,142.00715) -- (123.13782,142.62426) -- (126.64584,143.1512) -- (130.26703,143.58473) -- (133.97904,143.92218) -- (137.75901,144.16146) -- (141.58362,144.3011) -- (145.42929,144.34024) -- (149.27231,144.27864) -- (153.089,144.11667) -- (156.85581,143.85534) -- (160.54953,143.49625) -- (164.14738,143.04163) -- (167.62718,142.49427) -- (170.96748,141.85754) -- (174.14767,141.13538) -- (177.14817,140.33224) -- (179.95046,139.45306) -- (182.53726,138.50328) -- (184.89264,137.48873) -- (187.00207,136.41569) -- (188.85254,135.29076) -- (190.43264,134.12087) -- (191.73264,132.91326) -- (192.74451,131.67535) -- (193.46203,130.41478) -- (193.88076,129.13932) -- (193.99812,127.85684) -- (193.81339,126.57524) -- (193.32772,125.30242) -- (192.54408,124.04624) -- (191.46732,122.81443) -- (190.10408,121.6146) -- (188.46275,120.45413);
\draw[draw={rgb,1:red,0.81333;green,0.84627;blue,0.87098},line width={0.38*\leechunit}]
  (150.20383,144.24846) -- (112.70308,127.09612)
  (153.06962,142.09216) -- (150.20383,144.24846)
  (155.93541,139.93586) -- (153.06962,142.09216)
  (158.80121,137.77956) -- (155.93541,139.93586)
  (161.667,135.62326) -- (158.80121,137.77956)
  (164.53279,133.46696) -- (161.667,135.62326)
  (167.39859,131.31066) -- (164.53279,133.46696)
  (170.26438,129.15436) -- (167.39859,131.31066)
  (173.13017,126.99806) -- (170.26438,129.15436);
\draw[draw={rgb,1:red,0.73333;green,0.78039;blue,0.81569},line width={0.38*\leechunit}]
  (112.70308,127.09612) -- (104.36957,123.2845) -- (100.20282,121.37868) -- (177.5608,118.62335) -- (184.59335,118.37286) -- (173.13017,126.99806);
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (150.20383,144.24846) circle[radius=3.5];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (145,81.80502) circle[radius=3.5];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (145,174.19498) circle[radius=3.5];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (100.20282,121.37868) circle[radius=3.5];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (184.59335,118.37286) circle[radius=3.5];
\node[anchor=base,font={\normalsize\bfseries},text={rgb,1:red,0;green,0.44706;blue,0.69804}] at (133.5,57) {3};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (145,57) {+};
\node[anchor=base,font={\normalsize\bfseries},text={rgb,1:red,0.83529;green,0.36863;blue,0}] at (156.5,57) {2};
\node[anchor=base,font={\small},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (145,38) {Monochromatic cycle};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (145,20) {One color for the pole pair};
\node[anchor=base,font={\normalsize},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (395,196) {(b) Square + poles};
\path[draw={rgb,1:red,0.83529;green,0.87059;blue,0.89804},line width={0.5*\leechunit},fill={rgb,1:red,0.98431;green,0.98824;blue,0.99216}] (395,128) circle[radius=49];
\draw[draw={rgb,1:red,0.81961;green,0.85882;blue,0.88627},line width={0.45*\leechunit}] (438.46275,120.45413) -- (436.55346,119.34018) -- (434.38798,118.27963) -- (431.97966,117.279) -- (429.34335,116.34447) -- (426.4953,115.48181) -- (423.45307,114.69632) -- (420.23542,113.99285) -- (416.86218,113.37574) -- (413.35416,112.8488) -- (409.73297,112.41527) -- (406.02096,112.07782) -- (402.24099,111.83854) -- (398.41638,111.6989) -- (394.57071,111.65976) -- (390.72769,111.72136) -- (386.911,111.88333) -- (383.14419,112.14466) -- (379.45047,112.50375) -- (375.85262,112.95837) -- (372.37282,113.50573) -- (369.03252,114.14246) -- (365.85233,114.86462) -- (362.85183,115.66776) -- (360.04954,116.54694) -- (357.46274,117.49672) -- (355.10736,118.51127) -- (352.99793,119.58431) -- (351.14746,120.70924) -- (349.56736,121.87913) -- (348.26736,123.08674) -- (347.25549,124.32465) -- (346.53797,125.58522) -- (346.11924,126.86068) -- (346.00188,128.14316) -- (346.18661,129.42476) -- (346.67228,130.69758) -- (347.45592,131.95376) -- (348.53268,133.18557) -- (349.89592,134.3854) -- (351.53725,135.54587) -- (353.44654,136.65982) -- (355.61202,137.72037) -- (358.02034,138.721) -- (360.65665,139.65553) -- (363.5047,140.51819) -- (366.54693,141.30368) -- (369.76458,142.00715) -- (373.13782,142.62426) -- (376.64584,143.1512) -- (380.26703,143.58473) -- (383.97904,143.92218) -- (387.75901,144.16146) -- (391.58362,144.3011) -- (395.42929,144.34024) -- (399.27231,144.27864) -- (403.089,144.11667) -- (406.85581,143.85534) -- (410.54953,143.49625) -- (414.14738,143.04163) -- (417.62718,142.49427) -- (420.96748,141.85754) -- (424.14767,141.13538) -- (427.14817,140.33224) -- (429.95046,139.45306) -- (432.53726,138.50328) -- (434.89264,137.48873) -- (437.00207,136.41569) -- (438.85254,135.29076) -- (440.43264,134.12087) -- (441.73264,132.91326) -- (442.74451,131.67535) -- (443.46203,130.41478) -- (443.88076,129.13932) -- (443.99812,127.85684) -- (443.81339,126.57524) -- (443.32772,125.30242) -- (442.54408,124.04624) -- (441.46732,122.81443) -- (440.10408,121.6146) -- (438.46275,120.45413);
\draw[draw={rgb,1:red,0.81333;green,0.84627;blue,0.87098},line width={0.38*\leechunit}]
  (423.86809,141.20387) -- (401.04761,140.01163) -- (355.40665,137.62714) -- (359.87551,128.11422)
  (424.76186,139.30129) -- (423.86809,141.20387)
  (425.65564,137.3987) -- (424.76186,139.30129)
  (426.54941,135.49612) -- (425.65564,137.3987)
  (427.44318,133.59353) -- (426.54941,135.49612)
  (428.33695,131.69095) -- (427.44318,133.59353)
  (429.23072,129.78837) -- (428.33695,131.69095)
  (430.12449,127.88578) -- (429.23072,129.78837);
\draw[draw={rgb,1:red,0.73333;green,0.78039;blue,0.81569},line width={0.38*\leechunit}]
  (359.87551,128.11422) -- (366.13191,114.79613) -- (388.95239,115.98837) -- (434.59335,118.37286) -- (430.12449,127.88578);
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.87318;green,0.51384;blue,0.23}] (423.86809,141.20387) circle[radius=3.5];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.57424;blue,0.76749}] (355.40665,137.62714) circle[radius=3.5];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.23;green,0.7071;blue,0.57725}] (395,81.80502) circle[radius=3.5];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.61961;blue,0.45098}] (395,174.19498) circle[radius=3.5];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0;green,0.44706;blue,0.69804}] (434.59335,118.37286) circle[radius=3.5];
\path[draw={rgb,1:red,1;green,1;blue,1},line width={0.4*\leechunit},fill={rgb,1:red,0.83529;green,0.36863;blue,0}] (366.13191,114.79613) circle[radius=3.5];
\node[anchor=base,font={\normalsize\bfseries},text={rgb,1:red,0;green,0.44706;blue,0.69804}] at (372,57) {2};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (383.5,57) {+};
\node[anchor=base,font={\normalsize\bfseries},text={rgb,1:red,0.83529;green,0.36863;blue,0}] at (395,57) {2};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (406.5,57) {+};
\node[anchor=base,font={\normalsize\bfseries},text={rgb,1:red,0;green,0.61961;blue,0.45098}] at (418,57) {2};
\node[anchor=base,font={\small},text={rgb,1:red,0.12549;green,0.17255;blue,0.21176}] at (395,38) {Two alternating cycle classes};
\node[anchor=base,font={\small},text={rgb,1:red,0.35686;green,0.40784;blue,0.44706}] at (395,20) {One color for the pole pair};
\draw[draw={rgb,1:red,0.88235;green,0.90196;blue,0.91765},line width={0.45*\leechunit}]
  (270,18) -- (270,201);
\pgfresetboundingbox
\path[use as bounding box] (0,0) rectangle (540,235);
\end{tikzpicture}
\endgroup

